Taming Slivers: A Robust TFEM Framework for Reliable Computations on Degenerate Tetrahedral Meshes

Sliver elements are an intrinsic difficulty of three-dimensional tetrahedral mesh generation and remain costly, and sometimes impractical, to eliminate completely. Although isolated degenerate elements do not necessarily prevent finite element convergence, connected clusters or sheets of slivers may impose artificial constraints on the discrete solution, leading to locking and severe loss of accuracy. In this work, we revisit the effect of slivers from the viewpoint of the finite element solution and propose a robust solver-side treatment based on the Tempered Finite Element Method (TFEM). The method limits the singular contribution of degenerate elements by introducing a lower bound on the Jacobian determinant, which can be interpreted as a vanishing added-volume correction. The resulting formulation prevents the effective element volume from falling below a threshold while preserving the relevant physical modes of the solution. We analyze the stiffness matrices of degenerate tetrahedra, identify the mechanisms responsible for locking in sliver bands, and assess the method on a range of representative physical problems, including incompressible flow, Cahn--Hilliard phase-field dynamics, transient wave propagation, and vibro-acoustic fluid--structure interaction. The numerical results show that TFEM consistently recovers accurate and physically meaningful solutions on meshes for which standard FEM exhibits locking or loss of convergence, providing a simple and broadly applicable alternative to exhaustive geometric sliver removal.

==> aspect_indu_mesh.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}
        \begin{axis}[
            xlabel={Aspect ratio $\gamma$},
            ylabel={Density},
            legend style={at={(0.65,0.4)},anchor=west},
            xmin=0, xmax=1,
            width=\textwidth,
            height=0.6\textwidth,
            x label style={at={(axis description cs:0.5,0.0)},anchor=north},
            y label style={at={(axis description cs:0.2,0.85)},rotate=-90,anchor=south},
        ]
        % collector no opti
        \addplot[
            color=blue,
            dashed, 
            line width=1pt
            ]
            coordinates {
                (8.333333e-03, 5.039424e-03) (2.500000e-02, 1.441098e-02) (4.166667e-02, 2.448983e-02) (5.833333e-02, 2.935243e-02) (7.500000e-02, 3.819353e-02) (9.166667e-02, 5.030583e-02) (1.083333e-01, 5.879328e-02) (1.250000e-01, 7.214333e-02) (1.416667e-01, 7.992350e-02) (1.583333e-01, 8.602385e-02) (1.750000e-01, 9.203579e-02) (1.916667e-01, 9.866662e-02) (2.083333e-01, 1.188243e-01) (2.250000e-01, 1.232449e-01) (2.416667e-01, 1.350919e-01) (2.583333e-01, 1.449055e-01) (2.750000e-01, 1.579904e-01) (2.916667e-01, 1.785901e-01) (3.083333e-01, 1.877848e-01) (3.250000e-01, 1.987478e-01) (3.416667e-01, 2.083846e-01) (3.583333e-01, 2.310178e-01) (3.750000e-01, 2.497609e-01) (3.916667e-01, 2.548003e-01) (4.083333e-01, 2.826498e-01) (4.250000e-01, 3.120022e-01) (4.416667e-01, 3.284467e-01) (4.583333e-01, 3.623965e-01) (4.750000e-01, 3.866211e-01) (4.916667e-01, 4.256987e-01) (5.083333e-01, 4.567309e-01) (5.250000e-01, 5.166736e-01) (5.416667e-01, 5.665373e-01) (5.583333e-01, 6.351442e-01) (5.750000e-01, 7.300976e-01) (5.916667e-01, 8.357487e-01) (6.083333e-01, 9.849863e-01) (6.250000e-01, 1.125383e+00) (6.416667e-01, 1.298580e+00) (6.583333e-01, 1.484066e+00) (6.750000e-01, 1.720477e+00) (6.916667e-01, 1.946986e+00) (7.083333e-01, 2.159879e+00) (7.250000e-01, 2.361898e+00) (7.416667e-01, 2.567100e+00) (7.583333e-01, 2.788746e+00) (7.750000e-01, 3.012957e+00) (7.916667e-01, 3.201184e+00) (8.083333e-01, 3.339900e+00) (8.250000e-01, 3.349714e+00) (8.416667e-01, 3.425394e+00) (8.583333e-01, 3.283759e+00) (8.750000e-01, 3.046288e+00) (8.916667e-01, 2.769384e+00) (9.083333e-01, 2.368176e+00) (9.250000e-01, 1.918960e+00) (9.416667e-01, 1.511827e+00) (9.583333e-01, 1.010360e+00) (9.750000e-01, 5.096007e-01) (9.916667e-01, 1.371254e-01)
            };

        % collector opti
        \addplot[
            color=blue,
            line width=1pt
            ]
            coordinates {
                (8.333333e-03, 0.000000e+00) (2.500000e-02, 0.000000e+00) (4.166667e-02, 0.000000e+00) (5.833333e-02, 0.000000e+00) (7.500000e-02, 0.000000e+00) (9.166667e-02, 0.000000e+00) (1.083333e-01, 0.000000e+00) (1.250000e-01, 0.000000e+00) (1.416667e-01, 0.000000e+00) (1.583333e-01, 0.000000e+00) (1.750000e-01, 0.000000e+00) (1.916667e-01, 0.000000e+00) (2.083333e-01, 0.000000e+00) (2.250000e-01, 0.000000e+00) (2.416667e-01, 0.000000e+00) (2.583333e-01, 0.000000e+00) (2.750000e-01, 9.321214e-05) (2.916667e-01, 0.000000e+00) (3.083333e-01, 0.000000e+00) (3.250000e-01, 6.524850e-04) (3.416667e-01, 9.321214e-04) (3.583333e-01, 1.398182e-03) (3.750000e-01, 3.914910e-03) (3.916667e-01, 6.058789e-03) (4.083333e-01, 1.510037e-02) (4.250000e-01, 2.861613e-02) (4.416667e-01, 5.173274e-02) (4.583333e-01, 1.014148e-01) (4.750000e-01, 2.217517e-01) (4.916667e-01, 4.069642e-01) (5.083333e-01, 4.969139e-01) (5.250000e-01, 5.438928e-01) (5.416667e-01, 6.281566e-01) (5.583333e-01, 7.146575e-01) (5.750000e-01, 8.170044e-01) (5.916667e-01, 9.468489e-01) (6.083333e-01, 1.084244e+00) (6.250000e-01, 1.229188e+00) (6.416667e-01, 1.437984e+00) (6.583333e-01, 1.621891e+00) (6.750000e-01, 1.896028e+00) (6.916667e-01, 2.152641e+00) (7.083333e-01, 2.362555e+00) (7.250000e-01, 2.567435e+00) (7.416667e-01, 2.834488e+00) (7.583333e-01, 3.042724e+00) (7.750000e-01, 3.252265e+00) (7.916667e-01, 3.443909e+00) (8.083333e-01, 3.590159e+00) (8.250000e-01, 3.625206e+00) (8.416667e-01, 3.600039e+00) (8.583333e-01, 3.466000e+00) (8.750000e-01, 3.198388e+00) (8.916667e-01, 2.866926e+00) (9.083333e-01, 2.442251e+00) (9.250000e-01, 2.014594e+00) (9.416667e-01, 1.577988e+00) (9.583333e-01, 1.041086e+00) (9.750000e-01, 5.244115e-01) (9.916667e-01, 1.414960e-01)
            };
            
        %sph no opti
        \addplot[
            color=green,
            dashed,
            line width=1pt
            ]
            coordinates {
                (8.333333e-03, 3.733649e-03) (2.500000e-02, 1.247444e-02) (4.166667e-02, 2.083897e-02) (5.833333e-02, 2.749586e-02) (7.500000e-02, 3.603405e-02) (9.166667e-02, 4.460119e-02) (1.083333e-01, 5.070816e-02) (1.250000e-01, 5.968050e-02) (1.416667e-01, 6.905804e-02) (1.583333e-01, 7.684371e-02) (1.750000e-01, 8.471621e-02) (1.916667e-01, 9.704593e-02) (2.083333e-01, 1.061630e-01) (2.250000e-01, 1.166404e-01) (2.416667e-01, 1.239919e-01) (2.583333e-01, 1.373925e-01) (2.750000e-01, 1.476962e-01) (2.916667e-01, 1.611258e-01) (3.083333e-01, 1.751052e-01) (3.250000e-01, 1.885637e-01) (3.416667e-01, 2.006619e-01) (3.583333e-01, 2.162043e-01) (3.750000e-01, 2.352488e-01) (3.916667e-01, 2.502703e-01) (4.083333e-01, 2.719775e-01) (4.250000e-01, 2.936558e-01) (4.416667e-01, 3.153052e-01) (4.583333e-01, 3.357969e-01) (4.750000e-01, 3.619903e-01) (4.916667e-01, 4.078650e-01) (5.083333e-01, 4.390945e-01) (5.250000e-01, 4.789780e-01) (5.416667e-01, 5.336224e-01) (5.583333e-01, 5.875722e-01) (5.750000e-01, 6.459502e-01) (5.916667e-01, 7.296824e-01) (6.083333e-01, 8.213160e-01) (6.250000e-01, 9.227033e-01) (6.416667e-01, 1.050487e+00) (6.583333e-01, 1.201482e+00) (6.750000e-01, 1.377311e+00) (6.916667e-01, 1.590795e+00) (7.083333e-01, 1.808967e+00) (7.250000e-01, 2.083926e+00) (7.416667e-01, 2.348176e+00) (7.583333e-01, 2.632107e+00) (7.750000e-01, 2.939395e+00) (7.916667e-01, 3.202024e+00) (8.083333e-01, 3.456578e+00) (8.250000e-01, 3.637008e+00) (8.416667e-01, 3.726876e+00) (8.583333e-01, 3.693563e+00) (8.750000e-01, 3.529803e+00) (8.916667e-01, 3.229056e+00) (9.083333e-01, 2.800034e+00) (9.250000e-01, 2.293821e+00) (9.416667e-01, 1.731284e+00) (9.583333e-01, 1.140007e+00) (9.750000e-01, 5.920294e-01) (9.916667e-01, 1.474647e-01)
            };

        %sph opti
        \addplot[
            color=green,
            line width=1pt
            ]
            coordinates {
                 (8.333333e-03, 0.000000e+00) (2.500000e-02, 0.000000e+00) (4.166667e-02, 0.000000e+00) (5.833333e-02, 0.000000e+00) (7.500000e-02, 0.000000e+00) (9.166667e-02, 0.000000e+00) (1.083333e-01, 0.000000e+00) (1.250000e-01, 0.000000e+00) (1.416667e-01, 0.000000e+00) (1.583333e-01, 0.000000e+00) (1.750000e-01, 0.000000e+00) (1.916667e-01, 0.000000e+00) (2.083333e-01, 0.000000e+00) (2.250000e-01, 0.000000e+00) (2.416667e-01, 0.000000e+00) (2.583333e-01, 0.000000e+00) (2.750000e-01, 6.085943e-05) (2.916667e-01, 1.217189e-04) (3.083333e-01, 3.651566e-04) (3.250000e-01, 5.173051e-04) (3.416667e-01, 7.911725e-04) (3.583333e-01, 8.824617e-04) (3.750000e-01, 1.551915e-03) (3.916667e-01, 4.868754e-03) (4.083333e-01, 1.055911e-02) (4.250000e-01, 2.154424e-02) (4.416667e-01, 3.739812e-02) (4.583333e-01, 7.869124e-02) (4.750000e-01, 1.906422e-01) (4.916667e-01, 4.018548e-01) (5.083333e-01, 4.627142e-01) (5.250000e-01, 5.085718e-01) (5.416667e-01, 5.708614e-01) (5.583333e-01, 6.389023e-01) (5.750000e-01, 7.068822e-01) (5.916667e-01, 8.021272e-01) (6.083333e-01, 9.159648e-01) (6.250000e-01, 1.033819e+00) (6.416667e-01, 1.183564e+00) (6.583333e-01, 1.355552e+00) (6.750000e-01, 1.548325e+00) (6.916667e-01, 1.776182e+00) (7.083333e-01, 2.019498e+00) (7.250000e-01, 2.299360e+00) (7.416667e-01, 2.570063e+00) (7.583333e-01, 2.864988e+00) (7.750000e-01, 3.176527e+00) (7.916667e-01, 3.442939e+00) (8.083333e-01, 3.692494e+00) (8.250000e-01, 3.859279e+00) (8.416667e-01, 3.920929e+00) (8.583333e-01, 3.866186e+00) (8.750000e-01, 3.669093e+00) (8.916667e-01, 3.343678e+00) (9.083333e-01, 2.905246e+00) (9.250000e-01, 2.376469e+00) (9.416667e-01, 1.789997e+00) (9.583333e-01, 1.179882e+00) (9.750000e-01, 6.164147e-01) (9.916667e-01, 1.536396e-01)
            };

        % cr no opti
        \addplot[
            color=orange,
            dashed,
            line width=1pt
            ]
            coordinates {
                (8.333333e-03, 8.806909e-03) (2.500000e-02, 1.321036e-02) (4.166667e-02, 2.201727e-02) (5.833333e-02, 3.375982e-02) (7.500000e-02, 4.550236e-02) (9.166667e-02, 5.284145e-02) (1.083333e-01, 6.458400e-02) (1.250000e-01, 6.898745e-02) (1.416667e-01, 7.045527e-02) (1.583333e-01, 9.394036e-02) (1.750000e-01, 9.687599e-02) (1.916667e-01, 9.540818e-02) (2.083333e-01, 9.540818e-02) (2.250000e-01, 1.218289e-01) (2.416667e-01, 1.409105e-01) (2.583333e-01, 1.453140e-01) (2.750000e-01, 1.805416e-01) (2.916667e-01, 1.497174e-01) (3.083333e-01, 1.937520e-01) (3.250000e-01, 1.673313e-01) (3.416667e-01, 2.333831e-01) (3.583333e-01, 1.776060e-01) (3.750000e-01, 2.289796e-01) (3.916667e-01, 2.700785e-01) (4.083333e-01, 2.598038e-01) (4.250000e-01, 2.333831e-01) (4.416667e-01, 2.436578e-01) (4.583333e-01, 3.566798e-01) (4.750000e-01, 3.331947e-01) (4.916667e-01, 3.919074e-01) (5.083333e-01, 4.271351e-01) (5.250000e-01, 4.961225e-01) (5.416667e-01, 5.357536e-01) (5.583333e-01, 5.621743e-01) (5.750000e-01, 6.663894e-01) (5.916667e-01, 8.161069e-01) (6.083333e-01, 9.526139e-01) (6.250000e-01, 1.130220e+00) (6.416667e-01, 1.309294e+00) (6.583333e-01, 1.552952e+00) (6.750000e-01, 1.883211e+00) (6.916667e-01, 2.103383e+00) (7.083333e-01, 2.294200e+00) (7.250000e-01, 2.523179e+00) (7.416667e-01, 2.564278e+00) (7.583333e-01, 2.900409e+00) (7.750000e-01, 2.891602e+00) (7.916667e-01, 3.343690e+00) (8.083333e-01, 3.235071e+00) (8.250000e-01, 3.330479e+00) (8.416667e-01, 3.356900e+00) (8.583333e-01, 3.220393e+00) (8.750000e-01, 2.881327e+00) (8.916667e-01, 2.756562e+00) (9.083333e-01, 2.298603e+00) (9.250000e-01, 1.966876e+00) (9.416667e-01, 1.670377e+00) (9.583333e-01, 1.045086e+00) (9.750000e-01, 5.284145e-01) (9.916667e-01, 1.673313e-01)
            };
            
        % cr opti
        \addplot[
            color=orange,
            line width=1pt
            ]
            coordinates {
                (8.333333e-03, 0.000000e+00) (2.500000e-02, 0.000000e+00) (4.166667e-02, 0.000000e+00) (5.833333e-02, 0.000000e+00) (7.500000e-02, 0.000000e+00) (9.166667e-02, 0.000000e+00) (1.083333e-01, 0.000000e+00) (1.250000e-01, 0.000000e+00) (1.416667e-01, 0.000000e+00) (1.583333e-01, 0.000000e+00) (1.750000e-01, 0.000000e+00) (1.916667e-01, 0.000000e+00) (2.083333e-01, 0.000000e+00) (2.250000e-01, 2.717060e-05) (2.416667e-01, 2.717060e-05) (2.583333e-01, 5.434121e-05) (2.750000e-01, 1.358530e-04) (2.916667e-01, 8.151181e-05) (3.083333e-01, 2.445354e-04) (3.250000e-01, 3.803884e-04) (3.416667e-01, 6.520945e-04) (3.583333e-01, 8.694593e-04) (3.750000e-01, 2.200819e-03) (3.916667e-01, 5.597144e-03) (4.083333e-01, 1.152034e-02) (4.250000e-01, 2.032361e-02) (4.416667e-01, 3.994079e-02) (4.583333e-01, 8.172917e-02) (4.750000e-01, 1.935362e-01) (4.916667e-01, 3.962561e-01) (5.083333e-01, 4.566563e-01) (5.250000e-01, 5.056993e-01) (5.416667e-01, 5.568072e-01) (5.583333e-01, 6.251141e-01) (5.750000e-01, 7.079029e-01) (5.916667e-01, 8.042770e-01) (6.083333e-01, 9.176871e-01) (6.250000e-01, 1.060007e+00) (6.416667e-01, 1.212135e+00) (6.583333e-01, 1.383581e+00) (6.750000e-01, 1.582334e+00) (6.916667e-01, 1.812823e+00) (7.083333e-01, 2.055293e+00) (7.250000e-01, 2.325831e+00) (7.416667e-01, 2.590282e+00) (7.583333e-01, 2.904266e+00) (7.750000e-01, 3.192111e+00) (7.916667e-01, 3.461317e+00) (8.083333e-01, 3.678682e+00) (8.250000e-01, 3.860046e+00) (8.416667e-01, 3.886429e+00) (8.583333e-01, 3.807770e+00) (8.750000e-01, 3.600703e+00) (8.916667e-01, 3.281964e+00) (9.083333e-01, 2.859869e+00) (9.250000e-01, 2.355338e+00) (9.416667e-01, 1.778560e+00) (9.583333e-01, 1.190888e+00) (9.750000e-01, 6.277224e-01) (9.916667e-01, 1.643278e-01)
            };

        % --- Position de la légende (facile à modifier) ---
        \def\legendx{0.1}
        \def\legendy{0.8}
        
        \node[
            anchor=north west,
            fill=white,
            draw=black,
            rounded corners=2pt,
            inner sep=3pt
        ] at (rel axis cs:\legendx,\legendy) {
        \begin{tabular}{@{}ll@{}}
        \textcolor{green}{\rule{0.4cm}{1.5pt}} & sphere \\
        \textcolor{blue}{\rule{0.4cm}{1.5pt}} & collector \\
        \textcolor{orange}{\rule{0.4cm}{1.5pt}} & connecting rod
        \end{tabular}
        };

        \end{axis}
    \end{tikzpicture}
    
    \caption{Distribution of aspect ratio in three tetrahedral meshes of smooth/simple geometries. Solid lines are for optimized meshes. A threshold aspect ratio is fixed at $\gamma=0.4$. Yet, gmsh's optimizer is only able to produce meshes with $\gamma > 0.2$.}
    \label{fig:aspect_ratio_indu}
    %nico: why 0.4 then 0.2 ?
\end{figure}

==> cap.tex <==
\begin{tikzpicture}[scale=.6]
  \tikzstyle{v}=[circle,fill=black,inner sep=1.9pt]
  % Triangle équilatéral de côté 3
  \coordinate (A) at (0,0);
  \coordinate (B) at (3,0);
  \coordinate (C) at (1.5,{3*sqrt(3)/2}); % ~2.598
  % Centre (centroïde)
  \coordinate (O) at (1.5,{sqrt(3)/2});   % ~0.866

  % Arêtes du triangle
  \draw[thick] (A)--(B)--(C)--cycle;
  % Connexions du point central
  \draw[thick] (O)--(A);
  \draw[thick] (O)--(B);
  \draw[thick] (O)--(C);

  % Sommets
  \node[v] at (A) {}; \node[v] at (B) {}; \node[v] at (C) {};
  \node[v] at (O) {};
  % Légende (optionnelle)
   \node at (1.5,-0.6) {Cap};
\end{tikzpicture}


==> fluid_convergence.tex <==

\begin{figure}[!ht]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={$h$},
            ylabel={$\| u_{h} - u_{\text{analytic}}\|_{L^2, \text{ out}}$},
            legend style={at={(0.65,0.4)},anchor=west},
            ymajorgrids=true,
            grid=none,
            ymode=log,
            xmode=log,
            xtick={-1, -2},
            xmin=1e-2,
            ymax=20,
            ymin=0.01,
            width=\textwidth,
            height=0.7\textwidth,
            y label style={at={(axis description cs:0.30,0.85)},rotate=-90,anchor=south},
            legend style={draw=none}
        ]
        %regular
        \addplot[
            color=blue,
            mark = *,
            mark size=1.5pt,
            line width=1pt
            ]
            coordinates {
                (0.1, 1.29952) (0.07071, 0.54604) (0.05, 0.29256) (0.03536, 0.141126) (0.025, 0.067251) (0.017676, 0.032479)
            };
        
        % monstre TFEM
        \addplot[
            color=orange,
            mark = triangle*,
            mark size=1.5pt,
            line width=1pt
            ]
            coordinates {
               (0.1, 1.596277) (0.07071, 0.77209) (0.05, 0.65507) (0.03536, 0.16122) (0.025, 0.07759) (0.017676, 0.0354567)
            };

        % monstre FEM
        \addplot[
            color=orange,
            mark = square*,
            mark size=1.5pt,
            line width=1pt
            ]
            coordinates {
                (0.1, 3.696452) (0.07071, 1.83864) (0.05, 1.81821) (0.03536, 0.63528) (0.025, 0.5707) (0.017676, 0.275354)
            };

        % plane TFEM
        \addplot[
            color=red,
            mark = triangle*,
            mark size=1.5pt,
            line width=1pt
            ]
            coordinates {
               (0.1, 1.258178) (0.07071, 0.573994) (0.05, 0.33170) (0.03536, 0.13917) (0.025, 0.072825) (0.017676, 0.03196)
            };

        % plane FEM
        \addplot[
            color=red,
            mark = square*,
            mark size=1.5pt,
            line width=1pt
            ]
            coordinates {
                (0.1, 9.71457) (0.07071, 8.30983) (0.05, 8.73795) (0.03536, 7.67285) (0.025, 6.346454) (0.017676, 2.533)
            };

        \addplot[color=black]
            coordinates{
                (0.1, 0.5) (0.035, 0.061256)
            };

        

        \node [orange, align=center] at (rel axis cs: 
            0.15, 0.47) { Sphere Slivers \\ FEM };

        \node [blue, align=center, rotate=23] at (rel axis cs: 
            0.25, 0.11) { Regular FEM };

        \node [red, align=center] at (rel axis cs: 
            0.15, 0.77) { Plane Slivers\\ FEM };

        \node [orange, align=center, rotate=23] at (rel axis cs: 
            0.2, 0.3) { Sphere Slivers TFEM };

        \node [red, align=center, rotate=23] at (rel axis cs: 
            0.22, 0.24) { Plane Slivers TFEM };

        \node [black, align=center, rotate=24] at (rel axis cs: 
            0.75, 0.35) { Slope 2 };

        \end{axis}
    \end{tikzpicture} 
    \caption{Convergence study of the 3D poiseuille problem in a pipe for FEM and TFEM for a mesh with a sphere of slivers, a mesh with a plane of slivers and a regular mesh.}
    \label{fig:NS_conv}
\end{figure}


==> locDel1.tex <==
\begin{tabular}{cc}
\begin{tikzpicture}[scale=1]
  % points indépendants

  \pgfmathsetmacro{\xi}{3.0}
  \pgfmathsetmacro{\yi}{0.2}
  \pgfmathsetmacro{\xj}{2.7}
  \pgfmathsetmacro{\yj}{2.6}
  \pgfmathsetmacro{\xk}{0.1}
  \pgfmathsetmacro{\yk}{0.6}
  \pgfmathsetmacro{\xl}{1.9}
  \pgfmathsetmacro{\yl}{-0.1}

  \coordinate (pi) at (\xi,\yi);
  \coordinate (pk) at (\xk,\yk);
  \coordinate (pj) at (\xj,\yj);
  \coordinate (pl) at (\xl,\yl);

  \node at ($(pk)+(1.3,0.15)$) {${\color{red}\angle(\bm{p}_j,\bm{p}_k,\bm{p}_i)}$};
  
  \newcommand{\computecircum}[6]{%
  % dénominateur
    \pgfmathsetmacro{\den}{2*(#1*(#4-#6)+#3*(#6-#2)+#5*(#2-#4))}%
  % centre
    \pgfmathsetmacro{\Ux}{((#1*#1+#2*#2)*(#4-#6)
                       +(#3*#3+#4*#4)*(#6-#2)
                       +(#5*#5+#6*#6)*(#2-#4))/\den}%
    \pgfmathsetmacro{\Uy}{((#1*#1+#2*#2)*(#5-#3)
                       +(#3*#3+#4*#4)*(#1-#5)
                       +(#5*#5+#6*#6)*(#3-#1))/\den}%
  % rayon
    \pgfmathsetmacro{\R}{sqrt((\Ux-#3)^2+(\Uy-#4)^2)}% 
  }

  \computecircum{\xi}{\yi}{\xj}{\yj}{\xk}{\yk}
  \draw[red,dashed] (\Ux,\Uy) circle (\R);
  \computecircum{\xi}{\yi}{\xl}{\yl}{\xk}{\yk}
  \draw[red,dashed] (\Ux,\Uy) circle (\R);
%  \computecircum{\xj}{\yj}{\xl}{\yl}{\xk}{\yk}
%  \draw[blue,dashed] (\Ux,\Uy) circle (\R);
%  \computecircum{\xi}{\yi}{\xl}{\yl}{\xj}{\yj}
%  \draw[blue,dashed] (\Ux,\Uy) circle (\R);

  % quadrilatère
  \draw (pi) -- (pj) -- (pk) -- (pl) -- cycle;
  % diagonale pi-pk
  \draw[red,thick, dashed] (pi) -- (pk);
%  \draw[blue,thick, dashed] (pl) -- (pj);

  % cercles circonscrits
  

  % points + labels au-dessus
  \foreach \P/\name in {pi/$\bm{p_i}$,pj/$\bm{p_j}$,pk/$\bm{p_k}$,pl/$\bm{p_l}$} {
    \fill (\P) circle (2pt);
    \node[above] at (\P) {\name};
  }
\end{tikzpicture}
&
\begin{tikzpicture}[scale=1]
  % points indépendants

  \pgfmathsetmacro{\xi}{3.0}
  \pgfmathsetmacro{\yi}{0.2}
  \pgfmathsetmacro{\xj}{2.7}
  \pgfmathsetmacro{\yj}{2.6}
  \pgfmathsetmacro{\xk}{0.1}
  \pgfmathsetmacro{\yk}{0.6}
  \pgfmathsetmacro{\xl}{1.9}
  \pgfmathsetmacro{\yl}{-0.1}

  \coordinate (pi) at (\xi,\yi);
  \coordinate (pk) at (\xk,\yk);
  \coordinate (pj) at (\xj,\yj);
  \coordinate (pl) at (\xl,\yl);

  \newcommand{\computecircum}[6]{%
  % dénominateur
    \pgfmathsetmacro{\den}{2*(#1*(#4-#6)+#3*(#6-#2)+#5*(#2-#4))}%
  % centre
    \pgfmathsetmacro{\Ux}{((#1*#1+#2*#2)*(#4-#6)
                       +(#3*#3+#4*#4)*(#6-#2)
                       +(#5*#5+#6*#6)*(#2-#4))/\den}%
    \pgfmathsetmacro{\Uy}{((#1*#1+#2*#2)*(#5-#3)
                       +(#3*#3+#4*#4)*(#1-#5)
                       +(#5*#5+#6*#6)*(#3-#1))/\den}%
  % rayon
    \pgfmathsetmacro{\R}{sqrt((\Ux-#3)^2+(\Uy-#4)^2)}% 
  }

%  \computecircum{\xi}{\yi}{\xj}{\yj}{\xk}{\yk}
%  \draw[red,dashed] (\Ux,\Uy) circle (\R);
%  \computecircum{\xi}{\yi}{\xl}{\yl}{\xk}{\yk}
%  \draw[red,dashed] (\Ux,\Uy) circle (\R);
  \computecircum{\xj}{\yj}{\xl}{\yl}{\xk}{\yk}
  \draw[blue,dashed] (\Ux,\Uy) circle (\R);
  \computecircum{\xi}{\yi}{\xl}{\yl}{\xj}{\yj}
  \draw[blue,dashed] (\Ux,\Uy) circle (\R);

  % quadrilatère
  \draw (pi) -- (pj) -- (pk) -- (pl) -- cycle;
  % diagonale pi-pk
%  \draw[red,thick, dashed] (pi) -- (pk);
  \draw[blue,thick, dashed] (pl) -- (pj);

  % points + labels au-dessus
  \foreach \P/\name in {pi/$\bm{p_i}$,pj/$\bm{p_j}$,pk/$\bm{p_k}$,pl/$\bm{p_l}$} {
    \fill (\P) circle (2pt);
    \node[above] at (\P) {\name};
  }
\end{tikzpicture}
\end{tabular}


==> lock.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=2.2, line join=round, line cap=round]

% --- Points (10 uniques) ---
\coordinate (P1)  at (0,0);
\coordinate (P2)  at (0,1);
\coordinate (P3)  at (1,0);
\coordinate (P4)  at (1,1);
\coordinate (P5)  at (2,0);
\coordinate (P6)  at (2,1);
\coordinate (P7)  at (3,0);
\coordinate (P8)  at (3,1);
\coordinate (P9)  at (4,0);
\coordinate (P10) at (4,1);

% --- Carrés + diagonales ---
\foreach \a/\b/\c/\d in {P1/P2/P4/P3, P3/P4/P6/P5, P5/P6/P8/P7, P7/P8/P10/P9}{
  \draw[thick] (\a)--(\b)--(\c)--(\d)--cycle;
  \draw[thin]  (\b)--(\d);
  \draw[dashed]  (\a)--(\c) ;
}

% --- Points + numéros ---
\foreach \i/\dx/\dy in {
  1/-0.15/-0.15,
  2/-0.15/ 0.15,
  3/ 0.15/-0.15,
  4/ 0.15/ 0.15,
  5/ 0.15/-0.15,
  6/ 0.15/ 0.15,
  7/ 0.15/-0.15,
  8/ 0.15/ 0.15,
  9/ 0.15/-0.15,
  10/0.15/ 0.15}{
  \fill (P\i) circle (1.3pt);
  \node[font=\small] at ($(P\i)+(\dx,\dy)$) {\i};
}

\end{tikzpicture}
    \caption{A band of slivers.}
    \label{fig:sliverband}
\end{figure}


==> many.tex <==
% Preamble:
% \usepackage{tikz}
% \usepackage{graphicx}

\begin{figure}[h!]
\centering
\begin{tikzpicture}

    \begin{axis}[
            xlabel={Aspect-ratio $\gamma$},
            ylabel={Density},
            legend style={at={(0.65,0.4)},anchor=west},
            xmin=0,
            xmax=1,
            grid=none,
            width=\textwidth,
            height=0.8\textwidth,
            y label style={at={(axis description cs:0.22,0.85)},rotate=-90,anchor=south},
            legend style={draw=none}
        ]
        %regular
        \addplot[
            color=blue,
            line width = 1.5pt
            ]
            coordinates {
            (8.333333e-03, 8.939499e+00) (2.500000e-02, 4.015994e+00) (4.166667e-02, 1.846314e+00) (5.833333e-02, 4.589708e-01) (7.500000e-02, 1.043115e-02) (9.166667e-02, 0.000000e+00) (1.083333e-01, 0.000000e+00) (1.250000e-01, 0.000000e+00) (1.416667e-01, 0.000000e+00) (1.583333e-01, 0.000000e+00) (1.750000e-01, 0.000000e+00) (1.916667e-01, 0.000000e+00) (2.083333e-01, 0.000000e+00) (2.250000e-01, 0.000000e+00) (2.416667e-01, 0.000000e+00) (2.583333e-01, 0.000000e+00) (2.750000e-01, 0.000000e+00) (2.916667e-01, 0.000000e+00) (3.083333e-01, 0.000000e+00) (3.250000e-01, 0.000000e+00) (3.416667e-01, 0.000000e+00) (3.583333e-01, 0.000000e+00) (3.750000e-01, 0.000000e+00) (3.916667e-01, 0.000000e+00) (4.083333e-01, 0.000000e+00) (4.250000e-01, 0.000000e+00) (4.416667e-01, 0.000000e+00) (4.583333e-01, 0.000000e+00) (4.750000e-01, 0.000000e+00) (4.916667e-01, 0.000000e+00) (5.083333e-01, 0.000000e+00) (5.250000e-01, 0.000000e+00) (5.416667e-01, 0.000000e+00) (5.583333e-01, 0.000000e+00) (5.750000e-01, 2.086231e-02) (5.916667e-01, 3.442281e-01) (6.083333e-01, 2.096662e+00) (6.250000e-01, 4.725313e+00) (6.416667e-01, 2.805981e+00) (6.583333e-01, 3.233658e-01) (6.750000e-01, 0.000000e+00) (6.916667e-01, 5.215577e-02) (7.083333e-01, 3.588317e+00) (7.250000e-01, 1.375869e+01) (7.416667e-01, 1.022253e+01) (7.583333e-01, 5.319889e+00) (7.750000e-01, 5.632823e-01) (7.916667e-01, 1.043115e-02) (8.083333e-01, 0.000000e+00) (8.250000e-01, 0.000000e+00) (8.416667e-01, 0.000000e+00) (8.583333e-01, 0.000000e+00) (8.750000e-01, 0.000000e+00) (8.916667e-01, 0.000000e+00) (9.083333e-01, 0.000000e+00) (9.250000e-01, 0.000000e+00) (9.416667e-01, 0.000000e+00) (9.583333e-01, 0.000000e+00) (9.750000e-01, 0.000000e+00) (9.916667e-01, 8.970793e-01) 
            };

        \node [align=center] at (rel axis cs: 
            0.35, 0.6) {\includegraphics[width=5cm, trim={1000 200 400 1200},clip]{images/mesh.png}};

    \end{axis}

  
\end{tikzpicture}
\caption{Aspect-ratio distribution for a Delaunay tetrahedrization of a uniform grid. Only slivers are shown.}
\label{fig:many_slivers}
\end{figure}


==> optimal_choice.tex <==

\begin{figure}[!ht]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={$\frac{1}{H}$},
            ylabel={$L^2$ error -- $\sqrt{\frac{\int \|u-u_h\|^2 dv}{\int \|u\|^2 dv}}$ }, %multiple version, a clarifier
            legend style={at={(0.65,0.4)},anchor=west},
            ymajorgrids=true,
            grid=none,
            ymode=log,
            xmode=log,
            ymin=0.001,
            xmax=35,
            width=\textwidth,
            height=0.7\textwidth,
            y label style={at={(axis description cs:0.35,0.8)},rotate=-90,anchor=south},
            legend style={draw=none}
        ]
        %h=0.2
        \addplot[
            color=blue,
            mark = *,
            mark size=1.5pt,
            line width=1pt
            ]
            coordinates {
                (1.000000e-08, 2.172513e-01) (1.603719e-08, 2.171699e-01) (2.571914e-08, 2.170395e-01) (4.124626e-08, 2.168309e-01) (6.614741e-08, 2.164975e-01) (1.060818e-07, 2.159659e-01) (1.701254e-07, 2.151208e-01) (2.728333e-07, 2.137845e-01) (4.375479e-07, 2.116884e-01) (7.017038e-07, 2.084415e-01) (1.125336e-06, 2.035079e-01) (1.804722e-06, 1.962219e-01) (2.894266e-06, 1.858907e-01) (4.641589e-06, 1.720241e-01) (7.443803e-06, 1.546557e-01) (1.193777e-05, 1.345615e-01) (1.914482e-05, 1.131593e-01) (3.070291e-05, 9.209718e-02) (4.923883e-05, 7.280550e-02) (7.896523e-05, 5.621502e-02) (1.266380e-04, 4.270705e-02) (2.030918e-04, 3.219314e-02) (3.257021e-04, 2.427489e-02) (5.223345e-04, 1.844757e-02) (8.376776e-04, 1.421812e-02) (1.343399e-03, 1.118209e-02) (2.154435e-03, 9.033611e-03) (3.455107e-03, 7.520991e-03) (5.541020e-03, 6.456889e-03) (8.886238e-03, 5.713059e-03) (1.425103e-02, 5.189946e-03) (2.285464e-02, 4.799365e-03) (3.665241e-02, 4.479006e-03) (5.878016e-02, 4.176666e-03) (9.426685e-02, 3.847077e-03) (1.511775e-01, 3.594640e-03) (2.424462e-01, 3.729335e-03) (3.888155e-01, 5.576770e-03) (6.235507e-01, 2.559933e-02) (1.000000e+00, 1.597447e-01)
            };
        
        % h=0.15
        \addplot[
            color=orange,
            mark = triangle*,
            mark size=1.5pt,
            line width=1pt
            ]
            coordinates {
               (1.000000e-08, 2.222947e-01) (1.603719e-08, 2.222530e-01) (2.571914e-08, 2.221863e-01) (4.124626e-08, 2.220793e-01) (6.614741e-08, 2.219081e-01) (1.060818e-07, 2.216342e-01) (1.701254e-07, 2.211971e-01) (2.728333e-07, 2.205012e-01) (4.375479e-07, 2.193981e-01) (7.017038e-07, 2.176615e-01) (1.125336e-06, 2.149566e-01) (1.804722e-06, 2.108120e-01) (2.894266e-06, 2.046150e-01) (4.641589e-06, 1.956724e-01) (7.443803e-06, 1.833849e-01) (1.193777e-05, 1.675369e-01) (1.914482e-05, 1.485745e-01) (3.070291e-05, 1.276496e-01) (4.923883e-05, 1.063451e-01) (7.896523e-05, 8.621245e-02) (1.266380e-04, 6.842284e-02) (2.030918e-04, 5.360325e-02) (3.257021e-04, 4.184911e-02) (5.223345e-04, 3.286432e-02) (8.376776e-04, 2.617905e-02) (1.343399e-03, 2.129774e-02) (2.154435e-03, 1.777732e-02) (3.455107e-03, 1.524869e-02) (5.541020e-03, 1.342993e-02) (8.886238e-03, 1.210373e-02) (1.425103e-02, 1.111890e-02) (2.285464e-02, 1.036436e-02) (3.665241e-02, 9.723473e-03) (5.878016e-02, 9.087431e-03) (9.426685e-02, 8.421136e-03) (1.511775e-01, 7.968666e-03) (2.424462e-01, 8.789750e-03) (3.888155e-01, 2.305196e-02) (6.235507e-01, 1.342159e-01) (1.000000e+00, 5.917121e-01)
            };


        % h=0.3
        \addplot[
            color=red,
            mark = square*,
            mark size=1.5pt,
            line width=1pt
            ]
            coordinates {
                (1.000000e-08, 2.151690e-01) (1.603719e-08, 2.150373e-01) (2.571914e-08, 2.148267e-01) (4.124626e-08, 2.144900e-01) (6.614741e-08, 2.139532e-01) (1.060818e-07, 2.131000e-01) (1.701254e-07, 2.117510e-01) (2.728333e-07, 2.096359e-01) (4.375479e-07, 2.063616e-01) (7.017038e-07, 2.013912e-01) (1.125336e-06, 1.940609e-01) (1.804722e-06, 1.836850e-01) (2.894266e-06, 1.697843e-01) (4.641589e-06, 1.523896e-01) (7.443803e-06, 1.322406e-01) (1.193777e-05, 1.106938e-01) (1.914482e-05, 8.937394e-02) (3.070291e-05, 6.977891e-02) (4.923883e-05, 5.296089e-02) (7.896523e-05, 3.936884e-02) (1.266380e-04, 2.892070e-02) (2.030918e-04, 2.118211e-02) (3.257021e-04, 1.558916e-02) (5.223345e-04, 1.160895e-02) (8.376776e-04, 8.799827e-03) (1.343399e-03, 6.820616e-03) (2.154435e-03, 5.434610e-03) (3.455107e-03, 4.465031e-03) (5.541020e-03, 3.792175e-03) (8.886238e-03, 3.327173e-03) (1.425103e-02, 3.000615e-03) (2.285464e-02, 2.763315e-03) (3.665241e-02, 2.575243e-03) (5.878016e-02, 2.402008e-03) (9.426685e-02, 2.216547e-03) (1.511775e-01, 2.069777e-03) (2.424462e-01, 2.125649e-03) (3.888155e-01, 2.794032e-03) (6.235507e-01, 7.781993e-03) (1.000000e+00, 5.254775e-02)
            };

        % ref h=0.2
        \addplot[color=blue, dashed]
            coordinates{
                (1.000000e-08, 4.354997e-03) (1, 4.354997e-03) 
            };

        % ref h=0.15
        \addplot[color=orange, dashed]
            coordinates{
                (1.000000e-08, 9.652975e-03) (1, 9.652975e-03) 
            };

        % ref h=0.3
        \addplot[color=red, dashed]
            coordinates{
                (1.000000e-08, 2.465000e-03) (1.000000e+00, 2.465000e-03)
            };

        \addplot[color = black, dashed]
        coordinates{(0.125, 0.001) (0.125, 0.1)
        };

        \node [black] at (rel axis cs: 
            0.76, 0.73) { $H=8$ };

        \node [orange] at (rel axis cs: 
            0.915, 0.88) { $h=0.3$ };

        \node [blue] at (rel axis cs: 
            0.915, 0.77) { $h=0.2$ };

        \node [red] at (rel axis cs: 
            0.92, 0.62) { $h=0.15$ };

        \node [black] at (rel axis cs: 
            0.25, 0.26) { Regular meshes };

        \end{axis}
    \end{tikzpicture} 
    \caption{Optimal choice of the $H$ parameter for a Laplacian stress test.}
    \label{fig:optimal_choice}
\end{figure}

%plot good data
%h=0.2
% \addplot[
%     color=blue,
%     mark = *,
%     mark size=1.5pt,
%     line width=1pt
%     ]
%     coordinates {
%         (0.000001, 1.446424e-01) (0.000002, 1.444172e-01) (0.000003, 1.440351e-01) (0.000005, 1.433916e-01) (0.000009, 1.423228e-01) (0.000016, 1.405831e-01) (0.000028, 1.378247e-01) (0.000049, 1.335985e-01) (0.000085, 1.274162e-01) (0.000149, 1.189123e-01) (0.000259, 1.080664e-01) (0.000452, 9.543401e-02) (0.000788, 8.206640e-02) (0.001374, 6.915226e-02) (0.002395, 5.763618e-02) (0.004175, 4.799775e-02) (0.007279, 4.027090e-02) (0.012690, 3.423862e-02) (0.022122, 2.964096e-02) (0.038566, 2.613882e-02) (0.067234, 2.346842e-02) (0.117210, 2.148292e-02) (0.204336, 2.002820e-02) (0.356225, 1.897620e-02) (0.621017, 1.830409e-02) (1.082637, 1.847151e-02) (1.887392, 2.093902e-02) (3.290345, 3.095041e-02) (5.736153, 1.186556e-01) (10.000000, 6.831787e-01)
%     };

% % h=0.15
% \addplot[
%     color=orange,
%     mark = triangle*,
%     mark size=1.5pt,
%     line width=1pt
%     ]
%     coordinates {
%        (0.000001, 1.393800e-01) (0.000002, 1.391089e-01) (0.000003, 1.386421e-01) (0.000005, 1.378448e-01) (0.000009, 1.365009e-01) (0.000016, 1.342815e-01) (0.000028, 1.307280e-01) (0.000049, 1.252865e-01) (0.000085, 1.174466e-01) (0.000149, 1.069918e-01) (0.000259, 9.427322e-02) (0.000452, 8.024862e-02) (0.000788, 6.621798e-02) (0.001374, 5.338299e-02) (0.002395, 4.248030e-02) (0.004175, 3.376242e-02) (0.007279, 2.706953e-02) (0.012690, 2.208538e-02) (0.022122, 1.843079e-02) (0.038566, 1.580175e-02) (0.067234, 1.390233e-02) (0.117210, 1.254107e-02) (0.204336, 1.158024e-02) (0.356225, 1.091683e-02) (0.621017, 1.046898e-02) (1.082637, 1.046029e-02) (1.887392, 1.163049e-02) (3.290345, 1.582812e-02) (5.736153, 3.999105e-02) (10.000000, 2.727449e-01)
%     };


% % h=0.3
% \addplot[
%     color=red,
%     mark = square*,
%     mark size=1.5pt,
%     line width=1pt
%     ]
%     coordinates {
%         (0.000001, 1.609564e-01) (0.000002, 1.608048e-01) (0.000003, 1.605638e-01) (0.000005, 1.601911e-01) (0.000009, 1.596224e-01) (0.000016, 1.587505e-01) (0.000028, 1.573953e-01) (0.000049, 1.552793e-01) (0.000085, 1.520262e-01) (0.000149, 1.472037e-01) (0.000259, 1.404398e-01) (0.000452, 1.316161e-01) (0.000788, 1.210378e-01) (0.001374, 1.093729e-01) (0.002395, 9.752061e-02) (0.004175, 8.632326e-02) (0.007279, 7.623907e-02) (0.012690, 6.752438e-02) (0.022122, 6.023718e-02) (0.038566, 5.438828e-02) (0.067234, 4.985777e-02) (0.117210, 4.635679e-02) (0.204336, 4.363677e-02) (0.356225, 4.161752e-02) (0.621017, 4.035007e-02) (1.082637, 4.110034e-02) (1.887392, 4.759307e-02) (3.290345, 1.011130e-01) (5.736153, 5.036057e-01) (10.000000, 2.136515e+00)
%     };

% % ref h=0.2
% \addplot[color=blue, dashed]
%     coordinates{
%         (0.000001, 1.805000e-02) (10.000000, 1.805000e-02)
%     };

% % ref h=0.15
% \addplot[color=orange, dashed]
%     coordinates{
%         (0.000001, 1.020000e-02) (10.000000, 1.020000e-02)
%     };

% % ref h=0.2
% \addplot[color=red, dashed]
%     coordinates{
%         (0.000001, 4.038000e-02) (10.000000, 4.038000e-02) 
%     };

% \addplot[color = black, dashed]
% coordinates{(0.48, 0.001) (0.48, 0.5)
% };


==> sliver.tex <==
\begin{tikzpicture}[scale=.6]
  \tikzstyle{v}=[circle,fill=black,inner sep=1.9pt]
  % Sommets (rectangle)
  \coordinate (BL) at (0,0);      % bottom-left
  \coordinate (TL) at (0,2.6);    % top-left
  \coordinate (BR) at (3.6,0);    % bottom-right
  \coordinate (TR) at (3.6,2.6);  % top-right
  % Bord du rectangle
  \draw[thick] (BL)--(TL)--(TR)--(BR)--cycle;
  % Diagonales (une visible, une “cachée”)
  \draw[thick]       (TL)--(BR);       % visible
  \draw[thick,dashed](BL)--(TR);       % cachée
  % Points
  \node[v] at (BL) {}; \node[v] at (TL) {}; \node[v] at (BR) {}; \node[v] at (TR) {};
  % Légende
  \node at (1.8,-0.6) {Sliver};
\end{tikzpicture}


==> spade.tex <==
\begin{tikzpicture}[scale=.6]
  \tikzstyle{v}=[circle,fill=black,inner sep=1.9pt]

  % Trois sommets alignés verticalement à gauche
  \coordinate (T) at (0,2.4);   % top-left
  \coordinate (M) at (-.4,1.2);   % mid-left
  \coordinate (B) at (0,0.0);   % bottom-left
  % Sommet de droite, aligné en y avec M
  \coordinate (R) at (4.0,1.2);

  % --- Arêtes (ordre pour un rendu fidèle) ---
  % Grande arête gauche en tirets (T--B), visible entre les segments solides
  \draw[thick,dashed] (T)--(B);

  % Petits segments solides sur la gauche (recouvrent partiellement les tirets)
  \draw[thick] (T)--(M);
  \draw[thick] (M)--(B);

  % Connexions au sommet de droite
  \draw[thick] (T)--(R);
  \draw[thick] (B)--(R);
  \draw[thick] (M)--(R); % barre horizontale

  % Sommets
  \node[v] at (T) {}; \node[v] at (M) {}; \node[v] at (B) {}; \node[v] at (R) {};

  % Légende (optionnelle)
   \node at (2,-0.6) {Spade};
\end{tikzpicture}


==> spear.tex <==
\begin{tikzpicture}[scale=0.6]
  \tikzstyle{v}=[circle,fill=black,inner sep=1.9pt]
  % Deux pointes (haut/bas) + deux points latéraux alignés horizontalement
  \coordinate (B)  at (1.6,0.0);
  \coordinate (T)  at (1.6,5.0);
  \coordinate (L)  at (0.6,2.35);
  \coordinate (R)  at (2.6,2.35);

  % Arêtes principales
  \draw[thick] (T)--(L);
  \draw[thick] (T)--(R);
  \draw[thick] (B)--(L);
  \draw[thick] (B)--(R);
  \draw[thick] (T)--(B);      % mât central
  % Arête “cachée” (liaison horizontale)
  \draw[thick,dashed] (L)--(R);

  % Sommets
  \node[v] at (B) {}; \node[v] at (T) {}; \node[v] at (L) {}; \node[v] at (R) {};
  \node at (1.6,-1.) {Spear};
\end{tikzpicture}


==> spike.tex <==
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{v}=[circle,fill=black,inner sep=1.9pt]

  % Géométrie : deux points en bas (base légèrement oblique),
  % un point au-dessus d’eux (verticalement allongé),
  % et un quatrième décalé latéralement.
  \coordinate (B1) at (0,0);
  \coordinate (B2) at (1.2,0);
  \coordinate (T)  at (0.6,5.0);
  \coordinate (S)  at (1.4,2.4); % sommet latéral décalé (le “spike”)

  % Arêtes principales
  \draw[thick] (B1)--(B2);
  \draw[thick] (B1)--(T);
  \draw[thick] (B2)--(T);
  \draw[dashed] (B1)--(S);
  \draw[thick] (B2)--(S);
  \draw[thick] (T)--(S);

  % Arêtes cachées (une diagonale dans la base latérale)
  \draw[thick,dashed] (B1)--(T);

  % Sommets
  \node[v] at (B1) {};
  \node[v] at (B2) {};
  \node[v] at (T) {};
  \node[v] at (S) {};

   \node at (1.0,-1) {Spike};
\end{tikzpicture}


==> spindle.tex <==
\begin{tikzpicture}[scale=0.6]
  \tikzstyle{v}=[circle,fill=black,inner sep=1.9pt]
  % Pointes haut/bas + deux points latéraux (légèrement décalés)
  \coordinate (B)  at (1.4,0.0);
  \coordinate (T)  at (1.4,5.0);
  \coordinate (L)  at (0.80,3.333);
  \coordinate (R)  at (2.,1.6666);

  % Contour
  \draw[thick] (T)--(L)--(B);
  \draw[thick] (T)--(R)--(B);
  % Arête cachée (mât)
  \draw[thick,dashed] (T)--(B);
  % Arêtes internes visibles
  \draw[thick] (L)--(R);

  % Sommets
  \node[v] at (B) {}; \node[v] at (T) {}; \node[v] at (L) {}; \node[v] at (R) {};
   \node at (1.6,-1.) {Spindle};
\end{tikzpicture}


==> spire.tex <==
\begin{tikzpicture}[scale=0.6]
  \tikzstyle{v}=[circle,fill=black,inner sep=1.9pt]
  % Sommets (petite base triangulaire + sommet très haut)
  \coordinate (BL) at (0,0);
  \coordinate (BM) at (1.2,-0.35);
  \coordinate (BR) at (2.4,0.0);
  \coordinate (T)  at (1.2,5.0);

  % Arêtes
  \draw[thick] (T)--(BL);
  \draw[thick] (T)--(BM);
  \draw[thick] (T)--(BR);
  \draw[thick] (BL)--(BM);
  \draw[thick,dashed] (BL)--(BR);
  \draw[thick] (BM)--(BR);

  % Sommets
  \node[v] at (BL) {}; \node[v] at (BM) {}; \node[v] at (BR) {}; \node[v] at (T) {};
  \node at (1.2,-1.2) {Spire};
\end{tikzpicture}


==> splinter.tex <==
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{v}=[circle,fill=black,inner sep=1.9pt]
  % Très fin et quasi-rectiligne
  \coordinate (BL) at (0.20,0.3);
  \coordinate (BR) at (2.0,0.0);
  \coordinate (TL) at (0.35,5.3);
  \coordinate (TR) at (2.15,5.0);

  % Bord long et mince
  \draw[thick] (TL)--(BL);
  \draw[thick] (TR)--(BR);
  \draw[thick] (TL)--(TR);
  \draw[thick] (BL)--(BR);

  % Diagonale “cachée” longue
  \draw[thick,dashed] (TL)--(BR);
  \draw[thick] (BL)--(TR);

  % Petite barre supérieure légèrement oblique
  \draw[thick] (TL)--($(TL)!0.25!(TR)$);

  % Sommets
  \node[v] at (TL) {}; \node[v] at (TR) {}; \node[v] at (BL) {}; \node[v] at (BR) {};
  \node at (1.3,-1) {Splinter};
\end{tikzpicture}


==> tetref.tex <==
\begin{tikzpicture}[scale=1.1]

% ===== Axes de gauche (x,y,z) =====
\draw[->] (0,0,0) -- (1.6,0,0) node[right] {$\xi$};
\draw[->] (0,0,0) -- (0,1.6,0) node[above] {$\eta$};
\draw[->] (0,0,0) -- (-1.0,-0.8,0) node[left] {$\zeta$};



% Un tétraèdre quelconque E
\coordinate (A) at (0,0,0);
\coordinate (B) at (1.3,0.,0);
\coordinate (C) at (0.0,1.3,0);
\coordinate (D) at (-.81*.85,-0.65*.85,0);

\fill[gray!15] (A) -- (B) -- (C) -- cycle;
\fill[gray!25] (A) -- (B) -- (D) -- cycle;
\fill[gray!35] (A) -- (C) -- (D) -- cycle;

\draw (A)--(B)--(C)--cycle;
\draw (A)--(D)--(B);
\draw (C)--(D);

\node at (0.7,1.45) {$E$};

% ===== Axes de droite (xi,eta,zeta), plus grands =====
\begin{scope}[shift={(6,0)}]


  % ---- Tétraèdre de référence dans ce repère ----
  \coordinate (O) at (-1,-.5,0);         % (0,0,0)
  \coordinate (X) at (0.6,.5,0);       % (1,0,0) direction xi
  \coordinate (Y) at (-.4,2.6,0);       % (0,1,0) direction eta
  \coordinate (Z) at (-2.3,1.0,0);    % (0,0,1) direction zeta

  % Faces
  \fill[gray!15] (O)--(X)--(Y)--cycle;
  \fill[gray!25] (O)--(X)--(Z)--cycle;
  \fill[gray!35] (O)--(Y)--(Z)--cycle;

  % Arêtes du tétraèdre
  \draw (O)--(X)--(Y)--cycle;
  \draw (O)--(Z);
  \draw[dashed] (Z)--(X);
  \draw (Y)--(Z);

\draw[->] (0+1,0,0) -- (1.6+1,0,0) node[right] {$x$};
\draw[->] (0+1,0,0) -- (0+1,1.6,0) node[above] {$y$};
\draw[->] (0+1,0,0) -- (-1.0+1,-0.8,0) node[left] {$z$};

  % Labels sommets
%  \node[below] at (O) {$(0,0,0)$};
%  \node[below] at (X) {$(1,0,0)$};
%  \node[right] at (Y) {$(0,1,0)$};
%  \node[left]  at (Z) {$(0,0,1)$};

  % Label \hat{E}
  \node at (1.3,1.4) {$\widehat{E}$};

\end{scope}

% ===== Flèches de transformation entre les deux =====

\draw[-latex] (5.4,2.7) arc (50:140:3.6)
  node[midway, above] {$\mathbf{x}(\boldsymbol{\xi})$};

\draw[-latex] (2.3,-0.6) arc (-130:-40:3.6)
  node[midway, below] {$\boldsymbol{\xi}(\mathbf{x})$};

\end{tikzpicture}


==> vibro_acoustic_3D_graph.tex <==

\begin{figure}[!ht]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={},
            ylabel={$u_{\text{top}}$},
            legend style={at={(0.65,0.4)},anchor=west},
            ymajorgrids=true,
            grid=none,
            ymode=log,
            width=\textwidth,
            height=0.6\textwidth,
            xmin=0, xmax=5000,
            xtick={-1000, 10000},
            y label style={at={(axis description cs:0.19,0.85)},rotate=-90,anchor=south},
            legend style={draw=none}
        ]
        %regular
        \addplot[
            color=blue,
            mark = triangle*,
            mark size=1pt
            ]
            coordinates {
               (50.000000000000, 0.000000004818) (100.000000000000, 0.000000004961) (150.000000000000, 0.000000005216) (200.000000000000, 0.000000005615) (250.000000000000, 0.000000006215) (300.000000000000, 0.000000007124) (350.000000000000, 0.000000008562) (400.000000000000, 0.000000011051) (450.000000000000, 0.000000016173) (500.000000000000, 0.000000032031) (550.000000000000, 0.000001100740) (600.000000000000, 0.000000029332) (650.000000000000, 0.000000014737) (700.000000000000, 0.000000009832) (750.000000000000, 0.000000007398) (800.000000000000, 0.000000005959) (850.000000000000, 0.000000005016) (900.000000000000, 0.000000004328) (950.000000000000, 0.000000004462) (1000.000000000000, 0.000000003681) (1050.000000000000, 0.000000003414) (1100.000000000000, 0.000000003233) (1150.000000000000, 0.000000003115) (1200.000000000000, 0.000000003048) (1250.000000000000, 0.000000003031) (1300.000000000000, 0.000000003063) (1350.000000000000, 0.000000003153) (1400.000000000000, 0.000000003314) (1450.000000000000, 0.000000003569) (1500.000000000000, 0.000000003957) (1550.000000000000, 0.000000004552) (1600.000000000000, 0.000000005508) (1650.000000000000, 0.000000007187) (1700.000000000000, 0.000000010701) (1750.000000000000, 0.000000022020) (1800.000000000000, 0.000000340912) (1850.000000000000, 0.000000019287) (1900.000000000000, 0.000000010015) (1950.000000000000, 0.000000006857) (2000.000000000000, 0.000000005289) (2050.000000000000, 0.000000004367) (2100.000000000000, 0.000000003776) (2150.000000000000, 0.000000003378) (2200.000000000000, 0.000000003949) (2250.000000000000, 0.000000002927) (2300.000000000000, 0.000000002786) (2350.000000000000, 0.000000002705) (2400.000000000000, 0.000000002670) (2450.000000000000, 0.000000002675) (2500.000000000000, 0.000000002718) (2550.000000000000, 0.000000002803) (2600.000000000000, 0.000000002932) (2650.000000000000, 0.000000003115) (2700.000000000000, 0.000000003364) (2750.000000000000, 0.000000003697) (2800.000000000000, 0.000000004135) (2850.000000000000, 0.000000004839) (2900.000000000000, 0.000000005671) (2950.000000000000, 0.000000006946) (3000.000000000000, 0.000000008936) (3050.000000000000, 0.000000012348) (3100.000000000000, 0.000000019238) (3150.000000000000, 0.000000039049) (3200.000000000000, 0.000000390328) (3250.000000000000, 0.000000060524) (3300.000000000000, 0.000000032192) (3350.000000000000, 0.000000024664) (3400.000000000000, 0.000000022459) (3450.000000000000, 0.000000023449) (3500.000000000000, 0.000000028873) (3550.000000000000, 0.000000049234) (3600.000000000000, 0.000002483190) (3650.000000000000, 0.000000036383) (3700.000000000000, 0.000000016444) (3750.000000000000, 0.000000009984) (3800.000000000000, 0.000000006888) (3850.000000000000, 0.000000005116) (3900.000000000000, 0.000000003992) (3950.000000000000, 0.000000003230) (4000.000000000000, 0.000000002687) (4050.000000000000, 0.000000002287) (4100.000000000000, 0.000000001984) (4150.000000000000, 0.000000001749) (4200.000000000000, 0.000000001564) (4250.000000000000, 0.000000001417) (4300.000000000000, 0.000000001299) (4350.000000000000, 0.000000001205) (4400.000000000000, 0.000000001129) (4450.000000000000, 0.000000001068) (4500.000000000000, 0.000000001021) (4550.000000000000, 0.000000000986) (4600.000000000000, 0.000000000964) (4650.000000000000, 0.000000000969) (4700.000000000000, 0.000000004960) (4750.000000000000, 0.000000003105) (4800.000000000000, 0.000000000946) (4850.000000000000, 0.000000000972) (4900.000000000000, 0.000000001030) (4950.000000000000, 0.000000001149) (5000.000000000000, 0.000000001922) (5050.000000000000, 0.000000000844) (5100.000000000000, 0.000000001125) (5150.000000000000, 0.000000001345) (5200.000000000000, 0.000000001635) (5250.000000000000, 0.000000002097) (5300.000000000000, 0.000000002982) (5350.000000000000, 0.000000005362) (5400.000000000000, 0.000000032653) (5450.000000000000, 0.000000007701) (5500.000000000000, 0.000000003406) (5550.000000000000, 0.000000002192) (5600.000000000000, 0.000000001627) (5650.000000000000, 0.000000001308) (5700.000000000000, 0.000000001114) (5750.000000000000, 0.000000000995) (5800.000000000000, 0.000000000938) (5850.000000000000, 0.000000000980) (5900.000000000000, 0.000000001550) (5950.000000000000, 0.000000000912) (6000.000000000000, 0.000000000403) (6050.000000000000, 0.000000000357) (6100.000000000000, 0.000000000376) (6150.000000000000, 0.000000000394) (6200.000000000000, 0.000000000414) (6250.000000000000, 0.000000000440) (6300.000000000000, 0.000000000480) (6350.000000000000, 0.000000000564) (6400.000000000000, 0.000000000714) (6450.000000000000, 0.000000001002) (6500.000000000000, 0.000000001710) (6550.000000000000, 0.000000004605) (6600.000000000000, 0.000000183745) (6650.000000000000, 0.000000042734) (6700.000000000000, 0.000000033366) (6750.000000000000, 0.000000002264) (6800.000000000000, 0.000000001543) (6850.000000000000, 0.000000001310) (6900.000000000000, 0.000000001470) (6950.000000000000, 0.000000001777) (7000.000000000000, 0.000000002383) (7050.000000000000, 0.000000003621) (7100.000000000000, 0.000000007067) (7150.000000000000, 0.000000046657) (7200.000000000000, 0.000000014025) (7250.000000000000, 0.000000012235) (7300.000000000000, 0.000000003742) (7350.000000000000, 0.000000002121) (7400.000000000000, 0.000000001981) (7450.000000000000, 0.000000001864) (7500.000000000000, 0.000000001784) (7550.000000000000, 0.000000001741) (7600.000000000000, 0.000000001744) (7650.000000000000, 0.000000001777) (7700.000000000000, 0.000000001845) (7750.000000000000, 0.000000001950) (7800.000000000000, 0.000000002098) (7850.000000000000, 0.000000002305) (7900.000000000000, 0.000000002592) (7950.000000000000, 0.000000003003) (8000.000000000000, 0.000000003592) (8050.000000000000, 0.000000004475) (8100.000000000000, 0.000000005810) (8150.000000000000, 0.000000008694) (8200.000000000000, 0.000000015301) (8250.000000000000, 0.000000051278) (8300.000000000000, 0.000000046888) (8350.000000000000, 0.000000017840) (8400.000000000000, 0.000000011964) (8450.000000000000, 0.000000009731) (8500.000000000000, 0.000000013935) (8550.000000000000, 0.000000009396) (8600.000000000000, 0.000000011764) (8650.000000000000, 0.000000030497) (8700.000000000000, 0.000000010158) (8750.000000000000, 0.000000001268) (8800.000000000000, 0.000000001187) (8850.000000000000, 0.000000002632) (8900.000000000000, 0.000000004183) (8950.000000000000, 0.000000006756) (9000.000000000000, 0.000000014170) (9050.000000000000, 0.000000323944) (9100.000000000000, 0.000000013107) (9150.000000000000, 0.000000006661) (9200.000000000000, 0.000000004450) (9250.000000000000, 0.000000003337) (9300.000000000000, 0.000000002669) (9350.000000000000, 0.000000002218) (9400.000000000000, 0.000000002561) (9450.000000000000, 0.000000001788) (9500.000000000000, 0.000000001621) (9550.000000000000, 0.000000001549) (9600.000000000000, 0.000000000131) (9650.000000000000, 0.000000001108) (9700.000000000000, 0.000000001134) (9750.000000000000, 0.000000001109) (9800.000000000000, 0.000000001102) (9850.000000000000, 0.000000001972) (9900.000000000000, 0.000000001265) (9950.000000000000, 0.000000001402) (10000.000000000000, 0.000000001730)
            };
        
        %TFEM
        \addplot[
            color=green!50!black,
            mark = *,
            mark size=1pt
            ]
            coordinates {
               (50.000000000000, 0.000000005882) (100.000000000000, 0.000000006068) (150.000000000000, 0.000000006401) (200.000000000000, 0.000000006927) (250.000000000000, 0.000000007729) (300.000000000000, 0.000000008974) (350.000000000000, 0.000000011016) (400.000000000000, 0.000000014780) (450.000000000000, 0.000000023597) (500.000000000000, 0.000000065521) (550.000000000000, 0.000000074969) (600.000000000000, 0.000000023229) (650.000000000000, 0.000000013610) (700.000000000000, 0.000000009595) (750.000000000000, 0.000000007414) (800.000000000000, 0.000000006056) (850.000000000000, 0.000000005135) (900.000000000000, 0.000000004446) (950.000000000000, 0.000000004716) (1000.000000000000, 0.000000003793) (1050.000000000000, 0.000000003500) (1100.000000000000, 0.000000003299) (1150.000000000000, 0.000000003159) (1200.000000000000, 0.000000003071) (1250.000000000000, 0.000000003029) (1300.000000000000, 0.000000003033) (1350.000000000000, 0.000000003092) (1400.000000000000, 0.000000003218) (1450.000000000000, 0.000000003434) (1500.000000000000, 0.000000003767) (1550.000000000000, 0.000000004282) (1600.000000000000, 0.000000005109) (1650.000000000000, 0.000000006561) (1700.000000000000, 0.000000009565) (1750.000000000000, 0.000000019230) (1800.000000000000, 0.000000342022) (1850.000000000000, 0.000000017708) (1900.000000000000, 0.000000009339) (1950.000000000000, 0.000000006510) (2000.000000000000, 0.000000005148) (2050.000000000000, 0.000000004517) (2100.000000000000, 0.000000006167) (2150.000000000000, 0.000000003477) (2200.000000000000, 0.000000003173) (2250.000000000000, 0.000000003002) (2300.000000000000, 0.000000002906) (2350.000000000000, 0.000000002871) (2400.000000000000, 0.000000002887) (2450.000000000000, 0.000000002951) (2500.000000000000, 0.000000003074) (2550.000000000000, 0.000000003262) (2600.000000000000, 0.000000003520) (2650.000000000000, 0.000000003878) (2700.000000000000, 0.000000004360) (2750.000000000000, 0.000000005025) (2800.000000000000, 0.000000005985) (2850.000000000000, 0.000000007381) (2900.000000000000, 0.000000009539) (2950.000000000000, 0.000000013350) (3000.000000000000, 0.000000021369) (3050.000000000000, 0.000000047464) (3100.000000000000, 0.000000583150) (3150.000000000000, 0.000000047558) (3200.000000000000, 0.000000027396) (3250.000000000000, 0.000000020902) (3300.000000000000, 0.000000018243) (3350.000000000000, 0.000000017466) (3400.000000000000, 0.000000018166) (3450.000000000000, 0.000000020775) (3500.000000000000, 0.000000027367) (3550.000000000000, 0.000000048981) (3600.000000000000, 0.000013093800) (3650.000000000000, 0.000000040462) (3700.000000000000, 0.000000018790) (3750.000000000000, 0.000000011729) (3800.000000000000, 0.000000008302) (3850.000000000000, 0.000000006315) (3900.000000000000, 0.000000005037) (3950.000000000000, 0.000000004159) (4000.000000000000, 0.000000003526) (4050.000000000000, 0.000000003055) (4100.000000000000, 0.000000002694) (4150.000000000000, 0.000000002413) (4200.000000000000, 0.000000002190) (4250.000000000000, 0.000000002012) (4300.000000000000, 0.000000001869) (4350.000000000000, 0.000000001754) (4400.000000000000, 0.000000001662) (4450.000000000000, 0.000000001589) (4500.000000000000, 0.000000001534) (4550.000000000000, 0.000000001493) (4600.000000000000, 0.000000001467) (4650.000000000000, 0.000000001611) (4700.000000000000, 0.000000008641) (4750.000000000000, 0.000000005149) (4800.000000000000, 0.000000001523) (4850.000000000000, 0.000000001564) (4900.000000000000, 0.000000001649) (4950.000000000000, 0.000000001803) (5000.000000000000, 0.000000002570) (5050.000000000000, 0.000000001657) (5100.000000000000, 0.000000002023) (5150.000000000000, 0.000000002381) (5200.000000000000, 0.000000002881) (5250.000000000000, 0.000000003688) (5300.000000000000, 0.000000005229) (5350.000000000000, 0.000000009327) (5400.000000000000, 0.000000051196) (5450.000000000000, 0.000000014058) (5500.000000000000, 0.000000006081) (5550.000000000000, 0.000000003860) (5600.000000000000, 0.000000002825) (5650.000000000000, 0.000000002234) (5700.000000000000, 0.000000001863) (5750.000000000000, 0.000000001631) (5800.000000000000, 0.000000001489) (5850.000000000000, 0.000000001455) (5900.000000000000, 0.000000001866) (5950.000000000000, 0.000000001207) (6000.000000000000, 0.000000000852) (6050.000000000000, 0.000000000782) (6100.000000000000, 0.000000000786) (6150.000000000000, 0.000000000869) (6200.000000000000, 0.000000001037) (6250.000000000000, 0.000000001399) (6300.000000000000, 0.000000002501) (6350.000000000000, 0.000000024493) (6400.000000000000, 0.000000004735) (6450.000000000000, 0.000000003688) (6500.000000000000, 0.000000003630) (6550.000000000000, 0.000000005533) (6600.000000000000, 0.000000176699) (6650.000000000000, 0.000000013010) (6700.000000000000, 0.000000001086) (6750.000000000000, 0.000000001198) (6800.000000000000, 0.000000001345) (6850.000000000000, 0.000000001550) (6900.000000000000, 0.000000001856) (6950.000000000000, 0.000000002362) (7000.000000000000, 0.000000003215) (7050.000000000000, 0.000000004918) (7100.000000000000, 0.000000009720) (7150.000000000000, 0.000000056896) (7200.000000000000, 0.000000021040) (7250.000000000000, 0.000000016221) (7300.000000000000, 0.000000007931) (7350.000000000000, 0.000000004500) (7400.000000000000, 0.000000003893) (7450.000000000000, 0.000000003759) (7500.000000000000, 0.000000003771) (7550.000000000000, 0.000000003899) (7600.000000000000, 0.000000004161) (7650.000000000000, 0.000000004598) (7700.000000000000, 0.000000005292) (7750.000000000000, 0.000000006418) (7800.000000000000, 0.000000008406) (7850.000000000000, 0.000000012587) (7900.000000000000, 0.000000026075) (7950.000000000000, 0.000000302838) (8000.000000000000, 0.000000022461) (8050.000000000000, 0.000000011857) (8100.000000000000, 0.000000008179) (8150.000000000000, 0.000000006415) (8200.000000000000, 0.000000005374) (8250.000000000000, 0.000000004733) (8300.000000000000, 0.000000004332) (8350.000000000000, 0.000000004099) (8400.000000000000, 0.000000003995) (8450.000000000000, 0.000000003973) (8500.000000000000, 0.000000042649) (8550.000000000000, 0.000000005506) (8600.000000000000, 0.000000007241) (8650.000000000000, 0.000000018347) (8700.000000000000, 0.000000008008) (8750.000000000000, 0.000000001164) (8800.000000000000, 0.000000001365) (8850.000000000000, 0.000000002351) (8900.000000000000, 0.000000003585) (8950.000000000000, 0.000000005745) (9000.000000000000, 0.000000011832) (9050.000000000000, 0.000000787014) (9100.000000000000, 0.000000012657) (9150.000000000000, 0.000000006351) (9200.000000000000, 0.000000004270) (9250.000000000000, 0.000000003239) (9300.000000000000, 0.000000002633) (9350.000000000000, 0.000000002256) (9400.000000000000, 0.000000002616) (9450.000000000000, 0.000000001793) (9500.000000000000, 0.000000001664) (9550.000000000000, 0.000000001681) (9600.000000000000, 0.000000000391) (9650.000000000000, 0.000000001105) (9700.000000000000, 0.000000001152) (9750.000000000000, 0.000000001170) (9800.000000000000, 0.000000001205) (9850.000000000000, 0.000000003201) (9900.000000000000, 0.000000001326) (9950.000000000000, 0.000000001482) (10000.000000000000, 0.000000001835)
            };

        %slivers
        \addplot[
            color=orange,
            mark = square*,
            mark size=1pt
            ]
            coordinates {
                (50.000000000000, 0.000000000147) (100.000000000000, 0.000000000148) (150.000000000000, 0.000000000149) (200.000000000000, 0.000000000151) (250.000000000000, 0.000000000153) (300.000000000000, 0.000000000156) (350.000000000000, 0.000000000159) (400.000000000000, 0.000000000164) (450.000000000000, 0.000000000169) (500.000000000000, 0.000000000175) (550.000000000000, 0.000000000182) (600.000000000000, 0.000000000191) (650.000000000000, 0.000000000202) (700.000000000000, 0.000000000215) (750.000000000000, 0.000000000233) (800.000000000000, 0.000000000260) (850.000000000000, 0.000000000306) (900.000000000000, 0.000000000447) (950.000000000000, 0.000000001178) (1000.000000000000, 0.000000000415) (1050.000000000000, 0.000000000358) (1100.000000000000, 0.000000000351) (1150.000000000000, 0.000000000363) (1200.000000000000, 0.000000000385) (1250.000000000000, 0.000000000417) (1300.000000000000, 0.000000000459) (1350.000000000000, 0.000000000515) (1400.000000000000, 0.000000000587) (1450.000000000000, 0.000000000682) (1500.000000000000, 0.000000000816) (1550.000000000000, 0.000000001008) (1600.000000000000, 0.000000001302) (1650.000000000000, 0.000000001801) (1700.000000000000, 0.000000002823) (1750.000000000000, 0.000000006036) (1800.000000000000, 0.000000111538) (1850.000000000000, 0.000000005909) (1900.000000000000, 0.000000003175) (1950.000000000000, 0.000000002242) (2000.000000000000, 0.000000001778) (2050.000000000000, 0.000000001505) (2100.000000000000, 0.000000001330) (2150.000000000000, 0.000000001212) (2200.000000000000, 0.000000001130) (2250.000000000000, 0.000000001074) (2300.000000000000, 0.000000001037) (2350.000000000000, 0.000000001014) (2400.000000000000, 0.000000001005) (2450.000000000000, 0.000000001006) (2500.000000000000, 0.000000001019) (2550.000000000000, 0.000000001042) (2600.000000000000, 0.000000001077) (2650.000000000000, 0.000000001127) (2700.000000000000, 0.000000001198) (2750.000000000000, 0.000000001315) (2800.000000000000, 0.000000001735) (2850.000000000000, 0.000000001705) (2900.000000000000, 0.000000001584) (2950.000000000000, 0.000000001668) (3000.000000000000, 0.000000001816) (3050.000000000000, 0.000000002026) (3100.000000000000, 0.000000002300) (3150.000000000000, 0.000000002655) (3200.000000000000, 0.000000003123) (3250.000000000000, 0.000000003758) (3300.000000000000, 0.000000004650) (3350.000000000000, 0.000000005965) (3400.000000000000, 0.000000008038) (3450.000000000000, 0.000000011660) (3500.000000000000, 0.000000019233) (3550.000000000000, 0.000000042854) (3600.000000000000, 0.000014258900) (3650.000000000000, 0.000000055105) (3700.000000000000, 0.000000032370) (3750.000000000000, 0.000000026058) (3800.000000000000, 0.000000024550) (3850.000000000000, 0.000000026203) (3900.000000000000, 0.000000032327) (3950.000000000000, 0.000000051639) (4000.000000000000, 0.000000260971) (4050.000000000000, 0.000000065607) (4100.000000000000, 0.000000026744) (4150.000000000000, 0.000000016099) (4200.000000000000, 0.000000011252) (4250.000000000000, 0.000000008539) (4300.000000000000, 0.000000006838) (4350.000000000000, 0.000000005693) (4400.000000000000, 0.000000004887) (4450.000000000000, 0.000000004298) (4500.000000000000, 0.000000003859) (4550.000000000000, 0.000000003527) (4600.000000000000, 0.000000003296) (4650.000000000000, 0.000000003206) (4700.000000000000, 0.000000006091) (4750.000000000000, 0.000000003834) (4800.000000000000, 0.000000002934) (4850.000000000000, 0.000000002888) (4900.000000000000, 0.000000002892) (4950.000000000000, 0.000000002939) (5000.000000000000, 0.000000002895) (5050.000000000000, 0.000000003377) (5100.000000000000, 0.000000003639) (5150.000000000000, 0.000000004083) (5200.000000000000, 0.000000004789) (5250.000000000000, 0.000000005982) (5300.000000000000, 0.000000008311) (5350.000000000000, 0.000000014553) (5400.000000000000, 0.000000077937) (5450.000000000000, 0.000000021825) (5500.000000000000, 0.000000009780) (5550.000000000000, 0.000000008731) (5600.000000000000, 0.000000004220) (5650.000000000000, 0.000000003158) (5700.000000000000, 0.000000002529) (5750.000000000000, 0.000000002100) (5800.000000000000, 0.000000001780) (5850.000000000000, 0.000000001505) (5900.000000000000, 0.000000001081) (5950.000000000000, 0.000000001767) (6000.000000000000, 0.000000001370) (6050.000000000000, 0.000000001230) (6100.000000000000, 0.000000001139) (6150.000000000000, 0.000000001075) (6200.000000000000, 0.000000001028) (6250.000000000000, 0.000000000995) (6300.000000000000, 0.000000000975) (6350.000000000000, 0.000000000966) (6400.000000000000, 0.000000000971) (6450.000000000000, 0.000000000996) (6500.000000000000, 0.000000001058) (6550.000000000000, 0.000000001261) (6600.000000000000, 0.000000014446) (6650.000000000000, 0.000000001274) (6700.000000000000, 0.000000001146) (6750.000000000000, 0.000000001172) (6800.000000000000, 0.000000001227) (6850.000000000000, 0.000000001316) (6900.000000000000, 0.000000001447) (6950.000000000000, 0.000000001641) (7000.000000000000, 0.000000001939) (7050.000000000000, 0.000000002448) (7100.000000000000, 0.000000003549) (7150.000000000000, 0.000000011006) (7200.000000000000, 0.000000001817) (7250.000000000000, 0.000000012939) (7300.000000000000, 0.000000011597) (7350.000000000000, 0.000000004382) (7400.000000000000, 0.000000002746) (7450.000000000000, 0.000000002011) (7500.000000000000, 0.000000001594) (7550.000000000000, 0.000000001326) (7600.000000000000, 0.000000001141) (7650.000000000000, 0.000000001009) (7700.000000000000, 0.000000000909) (7750.000000000000, 0.000000000833) (7800.000000000000, 0.000000000774) (7850.000000000000, 0.000000000729) (7900.000000000000, 0.000000000694) (7950.000000000000, 0.000000000668) (8000.000000000000, 0.000000000651) (8050.000000000000, 0.000000000656) (8100.000000000000, 0.000000000753) (8150.000000000000, 0.000000000596) (8200.000000000000, 0.000000000613) (8250.000000000000, 0.000000000630) (8300.000000000000, 0.000000000656) (8350.000000000000, 0.000000000700) (8400.000000000000, 0.000000000782) (8450.000000000000, 0.000000001001) (8500.000000000000, 0.000000043917) (8550.000000000000, 0.000000001110) (8600.000000000000, 0.000000000917) (8650.000000000000, 0.000000000767) (8700.000000000000, 0.000000001168) (8750.000000000000, 0.000000001183) (8800.000000000000, 0.000000001328) (8850.000000000000, 0.000000001584) (8900.000000000000, 0.000000002035) (8950.000000000000, 0.000000002966) (9000.000000000000, 0.000000005778) (9050.000000000000, 0.000000372441) (9100.000000000000, 0.000000005884) (9150.000000000000, 0.000000002918) (9200.000000000000, 0.000000001947) (9250.000000000000, 0.000000001466) (9300.000000000000, 0.000000001181) (9350.000000000000, 0.000000001055) (9400.000000000000, 0.000000002344) (9450.000000000000, 0.000000000996) (9500.000000000000, 0.000000000866) (9550.000000000000, 0.000000000882) (9600.000000000000, 0.000000000131) (9650.000000000000, 0.000000000547) (9700.000000000000, 0.000000000577) (9750.000000000000, 0.000000000503) (9800.000000000000, 0.000000000525) (9850.000000000000, 0.000000002026) (9900.000000000000, 0.000000000734) (9950.000000000000, 0.000000000777) (10000.000000000000, 0.000000000908)
            };

        \node [orange, align=center] at (rel axis cs: 
            0.33, 0.11) { Slivers \\ FEM };

        \node [blue, align=center] at (rel axis cs: 
            0.16, 0.75) { Regular\\ FEM };

        \node [green!50!black, align=center] at (rel axis cs: 
            0.58, 0.77) { Slivers\\ TFEM };

        \end{axis}
    \end{tikzpicture} \\ \vspace{0.5cm}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={$\omega$},
            ylabel={$\kappa \cdot 10^6$},
            legend style={at={(0.65,0.4)},anchor=west},
            ymajorgrids=true,
            grid=none,
            ymode=log,
            xmin=0, xmax=5000,
            ymin=1e-13, ymax=5e-1,
            xtick={1000, 2000, 3000, 4000},
            width=\textwidth,
            height=0.6\textwidth,
            x label style={at={(axis description cs:0.5,0.0)},anchor=north},
            y label style={at={(axis description cs:0.2,0.85)},rotate=-90,anchor=south},
            legend style={draw=none}
        ]
        %regular
        \addplot[
            color=blue,
            mark = triangle*,
            mark size=1pt
            ]
            coordinates {
               (50.000000000000, 0.000000005943) (100.000000000000, 0.000000006308) (150.000000000000, 0.000000006988) (200.000000000000, 0.000000008121) (250.000000000000, 0.000000009988) (300.000000000000, 0.000000013187) (350.000000000000, 0.000000019167) (400.000000000000, 0.000000032168) (450.000000000000, 0.000000069527) (500.000000000000, 0.000000275690) (550.000000000000, 0.000329794000) (600.000000000000, 0.000000237782) (650.000000000000, 0.000000061116) (700.000000000000, 0.000000027786) (750.000000000000, 0.000000016130) (800.000000000000, 0.000000010786) (850.000000000000, 0.000000007941) (900.000000000000, 0.000000006326) (950.000000000000, 0.000000005522) (1000.000000000000, 0.000000004542) (1050.000000000000, 0.000000004150) (1100.000000000000, 0.000000003941) (1150.000000000000, 0.000000003883) (1200.000000000000, 0.000000003964) (1250.000000000000, 0.000000004195) (1300.000000000000, 0.000000004605) (1350.000000000000, 0.000000005257) (1400.000000000000, 0.000000006263) (1450.000000000000, 0.000000007831) (1500.000000000000, 0.000000010372) (1550.000000000000, 0.000000014768) (1600.000000000000, 0.000000023186) (1650.000000000000, 0.000000042152) (1700.000000000000, 0.000000099272) (1750.000000000000, 0.000000439017) (1800.000000000000, 0.000113426000) (1850.000000000000, 0.000000385903) (1900.000000000000, 0.000000109906) (1950.000000000000, 0.000000054189) (2000.000000000000, 0.000000033867) (2050.000000000000, 0.000000024259) (2100.000000000000, 0.000000019029) (2150.000000000000, 0.000000015949) (2200.000000000000, 0.000000018028) (2250.000000000000, 0.000000013076) (2300.000000000000, 0.000000012503) (2350.000000000000, 0.000000012374) (2400.000000000000, 0.000000012629) (2450.000000000000, 0.000000013268) (2500.000000000000, 0.000000014337) (2550.000000000000, 0.000000015931) (2600.000000000000, 0.000000018217) (2650.000000000000, 0.000000021462) (2700.000000000000, 0.000000026105) (2750.000000000000, 0.000000032882) (2800.000000000000, 0.000000043013) (2850.000000000000, 0.000000059682) (2900.000000000000, 0.000000086507) (2950.000000000000, 0.000000135055) (3000.000000000000, 0.000000232318) (3050.000000000000, 0.000000460621) (3100.000000000000, 0.000001160450) (3150.000000000000, 0.000004958880) (3200.000000000000, 0.000513649000) (3250.000000000000, 0.000012797000) (3300.000000000000, 0.000003749960) (3350.000000000000, 0.000002278970) (3400.000000000000, 0.000001955770) (3450.000000000000, 0.000002205770) (3500.000000000000, 0.000003459050) (3550.000000000000, 0.000010399400) (3600.000000000000, 0.027344200000) (3650.000000000000, 0.000006066150) (3700.000000000000, 0.000001280270) (3750.000000000000, 0.000000487546) (3800.000000000000, 0.000000239625) (3850.000000000000, 0.000000136511) (3900.000000000000, 0.000000085837) (3950.000000000000, 0.000000058008) (4000.000000000000, 0.000000041454) (4050.000000000000, 0.000000030995) (4100.000000000000, 0.000000024071) (4150.000000000000, 0.000000019313) (4200.000000000000, 0.000000015947) (4250.000000000000, 0.000000013513) (4300.000000000000, 0.000000011724) (4350.000000000000, 0.000000010398) (4400.000000000000, 0.000000009415) (4450.000000000000, 0.000000008696) (4500.000000000000, 0.000000008190) (4550.000000000000, 0.000000007861) (4600.000000000000, 0.000000007691) (4650.000000000000, 0.000000007667) (4700.000000000000, 0.000000009471) (4750.000000000000, 0.000000012275) (4800.000000000000, 0.000000008711) (4850.000000000000, 0.000000009612) (4900.000000000000, 0.000000011073) (4950.000000000000, 0.000000013946) (5000.000000000000, 0.000000035136) (5050.000000000000, 0.000000010028) (5100.000000000000, 0.000000016792) (5150.000000000000, 0.000000024441) (5200.000000000000, 0.000000037256) (5250.000000000000, 0.000000063499) (5300.000000000000, 0.000000133268) (5350.000000000000, 0.000000447879) (5400.000000000000, 0.000017117600) (5450.000000000000, 0.000000988074) (5500.000000000000, 0.000000200398) (5550.000000000000, 0.000000085249) (5600.000000000000, 0.000000048111) (5650.000000000000, 0.000000031759) (5700.000000000000, 0.000000023328) (5750.000000000000, 0.000000018706) (5800.000000000000, 0.000000016472) (5850.000000000000, 0.000000016977) (5900.000000000000, 0.000000033251) (5950.000000000000, 0.000000000906) (6000.000000000000, 0.000000002810) (6050.000000000000, 0.000000003755) (6100.000000000000, 0.000000004093) (6150.000000000000, 0.000000004260) (6200.000000000000, 0.000000004392) (6250.000000000000, 0.000000004546) (6300.000000000000, 0.000000004754) (6350.000000000000, 0.000000005041) (6400.000000000000, 0.000000005444) (6450.000000000000, 0.000000006054) (6500.000000000000, 0.000000007300) (6550.000000000000, 0.000000015222) (6600.000000000000, 0.000015047700) (6650.000000000000, 0.000000866490) (6700.000000000000, 0.000000516803) (6750.000000000000, 0.000000017319) (6800.000000000000, 0.000000021210) (6850.000000000000, 0.000000028113) (6900.000000000000, 0.000000041092) (6950.000000000000, 0.000000064749) (7000.000000000000, 0.000000115720) (7050.000000000000, 0.000000255408) (7100.000000000000, 0.000000897436) (7150.000000000000, 0.000033594900) (7200.000000000000, 0.000002099730) (7250.000000000000, 0.000000379403) (7300.000000000000, 0.000000463117) (7350.000000000000, 0.000000196780) (7400.000000000000, 0.000000129246) (7450.000000000000, 0.000000098491) (7500.000000000000, 0.000000082155) (7550.000000000000, 0.000000073222) (7600.000000000000, 0.000000068868) (7650.000000000000, 0.000000067819) (7700.000000000000, 0.000000069738) (7750.000000000000, 0.000000074726) (7800.000000000000, 0.000000083467) (7850.000000000000, 0.000000097399) (7900.000000000000, 0.000000119254) (7950.000000000000, 0.000000154325) (8000.000000000000, 0.000000213595) (8050.000000000000, 0.000000322580) (8100.000000000000, 0.000000552645) (8150.000000000000, 0.000001137910) (8200.000000000000, 0.000003456120) (8250.000000000000, 0.000038056500) (8300.000000000000, 0.000031261100) (8350.000000000000, 0.000004457670) (8400.000000000000, 0.000001979950) (8450.000000000000, 0.000001294400) (8500.000000000000, 0.000001979530) (8550.000000000000, 0.000001236340) (8600.000000000000, 0.000001977650) (8650.000000000000, 0.000014011200) (8700.000000000000, 0.000001795700) (8750.000000000000, 0.000000054921) (8800.000000000000, 0.000000005668) (8850.000000000000, 0.000000053349) (8900.000000000000, 0.000000156293) (8950.000000000000, 0.000000433365) (9000.000000000000, 0.000001969780) (9050.000000000000, 0.001050620000) (9100.000000000000, 0.000001744470) (9150.000000000000, 0.000000455501) (9200.000000000000, 0.000000205293) (9250.000000000000, 0.000000116536) (9300.000000000000, 0.000000075434) (9350.000000000000, 0.000000053279) (9400.000000000000, 0.000000042561) (9450.000000000000, 0.000000032173) (9500.000000000000, 0.000000026839) (9550.000000000000, 0.000000023078) (9600.000000000000, 0.000000000444) (9650.000000000000, 0.000000014656) (9700.000000000000, 0.000000015119) (9750.000000000000, 0.000000015092) (9800.000000000000, 0.000000015521) (9850.000000000000, 0.000000019610) (9900.000000000000, 0.000000019286) (9950.000000000000, 0.000000024427) (10000.000000000000, 0.000000038065)
            };
            
        %TFEM
        \addplot[
            color=green!50!black,
            mark = *,
            mark size=1pt
            ]
            coordinates {
               (50.000000000000, 0.000000005172) (100.000000000000, 0.000000005508) (150.000000000000, 0.000000006141) (200.000000000000, 0.000000007210) (250.000000000000, 0.000000009010) (300.000000000000, 0.000000012202) (350.000000000000, 0.000000018496) (400.000000000000, 0.000000033541) (450.000000000000, 0.000000086275) (500.000000000000, 0.000000672658) (550.000000000000, 0.000000892708) (600.000000000000, 0.000000087128) (650.000000000000, 0.000000030508) (700.000000000000, 0.000000015532) (750.000000000000, 0.000000009546) (800.000000000000, 0.000000006605) (850.000000000000, 0.000000004985) (900.000000000000, 0.000000004128) (950.000000000000, 0.000000004649) (1000.000000000000, 0.000000002948) (1050.000000000000, 0.000000002696) (1100.000000000000, 0.000000002575) (1150.000000000000, 0.000000002555) (1200.000000000000, 0.000000002628) (1250.000000000000, 0.000000002805) (1300.000000000000, 0.000000003109) (1350.000000000000, 0.000000003586) (1400.000000000000, 0.000000004321) (1450.000000000000, 0.000000005470) (1500.000000000000, 0.000000007340) (1550.000000000000, 0.000000010595) (1600.000000000000, 0.000000016871) (1650.000000000000, 0.000000031116) (1700.000000000000, 0.000000074269) (1750.000000000000, 0.000000331516) (1800.000000000000, 0.000111332000) (1850.000000000000, 0.000000309668) (1900.000000000000, 0.000000089318) (1950.000000000000, 0.000000044889) (2000.000000000000, 0.000000028875) (2050.000000000000, 0.000000022870) (2100.000000000000, 0.000000033538) (2150.000000000000, 0.000000014526) (2200.000000000000, 0.000000012765) (2250.000000000000, 0.000000011951) (2300.000000000000, 0.000000011668) (2350.000000000000, 0.000000011804) (2400.000000000000, 0.000000012340) (2450.000000000000, 0.000000013311) (2500.000000000000, 0.000000014811) (2550.000000000000, 0.000000017013) (2600.000000000000, 0.000000020207) (2650.000000000000, 0.000000024888) (2700.000000000000, 0.000000031928) (2750.000000000000, 0.000000042939) (2800.000000000000, 0.000000061190) (2850.000000000000, 0.000000094837) (2900.000000000000, 0.000000160163) (2950.000000000000, 0.000000316208) (3000.000000000000, 0.000000816818) (3050.000000000000, 0.000004057920) (3100.000000000000, 0.000614642000) (3150.000000000000, 0.000004099600) (3200.000000000000, 0.000001365080) (3250.000000000000, 0.000000797733) (3300.000000000000, 0.000000610370) (3350.000000000000, 0.000000562301) (3400.000000000000, 0.000000611619) (3450.000000000000, 0.000000803982) (3500.000000000000, 0.000001400630) (3550.000000000000, 0.000004507310) (3600.000000000000, 0.323763000000) (3650.000000000000, 0.000003109520) (3700.000000000000, 0.000000674840) (3750.000000000000, 0.000000264763) (3800.000000000000, 0.000000133648) (3850.000000000000, 0.000000077939) (3900.000000000000, 0.000000050021) (3950.000000000000, 0.000000034418) (4000.000000000000, 0.000000024990) (4050.000000000000, 0.000000018951) (4100.000000000000, 0.000000014903) (4150.000000000000, 0.000000012093) (4200.000000000000, 0.000000010088) (4250.000000000000, 0.000000008626) (4300.000000000000, 0.000000007546) (4350.000000000000, 0.000000006743) (4400.000000000000, 0.000000006147) (4450.000000000000, 0.000000005712) (4500.000000000000, 0.000000005408) (4550.000000000000, 0.000000005214) (4600.000000000000, 0.000000005119) (4650.000000000000, 0.000000005113) (4700.000000000000, 0.000000012964) (4750.000000000000, 0.000000009920) (4800.000000000000, 0.000000005945) (4850.000000000000, 0.000000006590) (4900.000000000000, 0.000000007611) (4950.000000000000, 0.000000009601) (5000.000000000000, 0.000000023973) (5050.000000000000, 0.000000006999) (5100.000000000000, 0.000000011700) (5150.000000000000, 0.000000017046) (5200.000000000000, 0.000000026003) (5250.000000000000, 0.000000044299) (5300.000000000000, 0.000000092634) (5350.000000000000, 0.000000306658) (5400.000000000000, 0.000009637400) (5450.000000000000, 0.000000754541) (5500.000000000000, 0.000000148701) (5550.000000000000, 0.000000062900) (5600.000000000000, 0.000000035497) (5650.000000000000, 0.000000023489) (5700.000000000000, 0.000000017321) (5750.000000000000, 0.000000013964) (5800.000000000000, 0.000000012386) (5850.000000000000, 0.000000012902) (5900.000000000000, 0.000000025614) (5950.000000000000, 0.000000001142) (6000.000000000000, 0.000000002045) (6050.000000000000, 0.000000002794) (6100.000000000000, 0.000000003086) (6150.000000000000, 0.000000003246) (6200.000000000000, 0.000000003387) (6250.000000000000, 0.000000003583) (6300.000000000000, 0.000000004141) (6350.000000000000, 0.000000076768) (6400.000000000000, 0.000000006918) (6450.000000000000, 0.000000009725) (6500.000000000000, 0.000000009999) (6550.000000000000, 0.000000010867) (6600.000000000000, 0.000004156040) (6650.000000000000, 0.000000027304) (6700.000000000000, 0.000000011660) (6750.000000000000, 0.000000014784) (6800.000000000000, 0.000000019625) (6850.000000000000, 0.000000027412) (6900.000000000000, 0.000000040857) (6950.000000000000, 0.000000066180) (7000.000000000000, 0.000000121573) (7050.000000000000, 0.000000275745) (7100.000000000000, 0.000000985492) (7150.000000000000, 0.000029325700) (7200.000000000000, 0.000003144800) (7250.000000000000, 0.000000656288) (7300.000000000000, 0.000000522243) (7350.000000000000, 0.000000259157) (7400.000000000000, 0.000000187549) (7450.000000000000, 0.000000156590) (7500.000000000000, 0.000000144172) (7550.000000000000, 0.000000143879) (7600.000000000000, 0.000000154742) (7650.000000000000, 0.000000179747) (7700.000000000000, 0.000000227817) (7750.000000000000, 0.000000322315) (7800.000000000000, 0.000000533796) (7850.000000000000, 0.000001158590) (7900.000000000000, 0.000004827420) (7950.000000000000, 0.000634050000) (8000.000000000000, 0.000003406070) (8050.000000000000, 0.000000929420) (8100.000000000000, 0.000000440726) (8150.000000000000, 0.000000261173) (8200.000000000000, 0.000000181016) (8250.000000000000, 0.000000138803) (8300.000000000000, 0.000000115308) (8350.000000000000, 0.000000102663) (8400.000000000000, 0.000000097405) (8450.000000000000, 0.000000096935) (8500.000000000000, 0.000001935000) (8550.000000000000, 0.000000182587) (8600.000000000000, 0.000000328303) (8650.000000000000, 0.000002239440) (8700.000000000000, 0.000000493640) (8750.000000000000, 0.000000017593) (8800.000000000000, 0.000000002870) (8850.000000000000, 0.000000016139) (8900.000000000000, 0.000000047834) (8950.000000000000, 0.000000135999) (9000.000000000000, 0.000000609541) (9050.000000000000, 0.002789610000) (9100.000000000000, 0.000000737959) (9150.000000000000, 0.000000188744) (9200.000000000000, 0.000000086280) (9250.000000000000, 0.000000050023) (9300.000000000000, 0.000000033119) (9350.000000000000, 0.000000023950) (9400.000000000000, 0.000000020986) (9450.000000000000, 0.000000015408) (9500.000000000000, 0.000000013038) (9550.000000000000, 0.000000011800) (9600.000000000000, 0.000000001181) (9650.000000000000, 0.000000007192) (9700.000000000000, 0.000000007603) (9750.000000000000, 0.000000007721) (9800.000000000000, 0.000000008049) (9850.000000000000, 0.000000029146) (9900.000000000000, 0.000000010241) (9950.000000000000, 0.000000012988) (10000.000000000000, 0.000000020136)
            };

        %slivers
        \addplot[
            color=orange,
            mark = square*,
            mark size=1pt
            ]
            coordinates {
                (50.000000000000, 0.000000000000) (100.000000000000, 0.000000000000) (150.000000000000, 0.000000000000) (200.000000000000, 0.000000000000) (250.000000000000, 0.000000000000) (300.000000000000, 0.000000000000) (350.000000000000, 0.000000000000) (400.000000000000, 0.000000000000) (450.000000000000, 0.000000000000) (500.000000000000, 0.000000000000) (550.000000000000, 0.000000000000) (600.000000000000, 0.000000000000) (650.000000000000, 0.000000000000) (700.000000000000, 0.000000000000) (750.000000000000, 0.000000000000) (800.000000000000, 0.000000000000) (850.000000000000, 0.000000000000) (900.000000000000, 0.000000000001) (950.000000000000, 0.000000000020) (1000.000000000000, 0.000000000001) (1050.000000000000, 0.000000000000) (1100.000000000000, 0.000000000000) (1150.000000000000, 0.000000000000) (1200.000000000000, 0.000000000000) (1250.000000000000, 0.000000000000) (1300.000000000000, 0.000000000000) (1350.000000000000, 0.000000000000) (1400.000000000000, 0.000000000001) (1450.000000000000, 0.000000000001) (1500.000000000000, 0.000000000001) (1550.000000000000, 0.000000000001) (1600.000000000000, 0.000000000002) (1650.000000000000, 0.000000000005) (1700.000000000000, 0.000000000011) (1750.000000000000, 0.000000000052) (1800.000000000000, 0.000000017536) (1850.000000000000, 0.000000000049) (1900.000000000000, 0.000000000014) (1950.000000000000, 0.000000000007) (2000.000000000000, 0.000000000004) (2050.000000000000, 0.000000000003) (2100.000000000000, 0.000000000002) (2150.000000000000, 0.000000000002) (2200.000000000000, 0.000000000002) (2250.000000000000, 0.000000000002) (2300.000000000000, 0.000000000002) (2350.000000000000, 0.000000000001) (2400.000000000000, 0.000000000001) (2450.000000000000, 0.000000000001) (2500.000000000000, 0.000000000001) (2550.000000000000, 0.000000000002) (2600.000000000000, 0.000000000002) (2650.000000000000, 0.000000000002) (2700.000000000000, 0.000000000002) (2750.000000000000, 0.000000000002) (2800.000000000000, 0.000000000005) (2850.000000000000, 0.000000000008) (2900.000000000000, 0.000000000005) (2950.000000000000, 0.000000000006) (3000.000000000000, 0.000000000007) (3050.000000000000, 0.000000000009) (3100.000000000000, 0.000000000011) (3150.000000000000, 0.000000000015) (3200.000000000000, 0.000000000021) (3250.000000000000, 0.000000000031) (3300.000000000000, 0.000000000048) (3350.000000000000, 0.000000000080) (3400.000000000000, 0.000000000149) (3450.000000000000, 0.000000000320) (3500.000000000000, 0.000000000888) (3550.000000000000, 0.000000004503) (3600.000000000000, 0.000509770000) (3650.000000000000, 0.000000007791) (3700.000000000000, 0.000000002753) (3750.000000000000, 0.000000001828) (3800.000000000000, 0.000000001663) (3850.000000000000, 0.000000001943) (3900.000000000000, 0.000000003034) (3950.000000000000, 0.000000007949) (4000.000000000000, 0.000000208507) (4050.000000000000, 0.000000013540) (4100.000000000000, 0.000000002313) (4150.000000000000, 0.000000000862) (4200.000000000000, 0.000000000433) (4250.000000000000, 0.000000000257) (4300.000000000000, 0.000000000170) (4350.000000000000, 0.000000000121) (4400.000000000000, 0.000000000092) (4450.000000000000, 0.000000000073) (4500.000000000000, 0.000000000061) (4550.000000000000, 0.000000000052) (4600.000000000000, 0.000000000047) (4650.000000000000, 0.000000000044) (4700.000000000000, 0.000000000131) (4750.000000000000, 0.000000000048) (4800.000000000000, 0.000000000036) (4850.000000000000, 0.000000000037) (4900.000000000000, 0.000000000039) (4950.000000000000, 0.000000000042) (5000.000000000000, 0.000000000043) (5050.000000000000, 0.000000000060) (5100.000000000000, 0.000000000072) (5150.000000000000, 0.000000000093) (5200.000000000000, 0.000000000132) (5250.000000000000, 0.000000000211) (5300.000000000000, 0.000000000418) (5350.000000000000, 0.000000001317) (5400.000000000000, 0.000000039665) (5450.000000000000, 0.000000002914) (5500.000000000000, 0.000000000541) (5550.000000000000, 0.000000000251) (5600.000000000000, 0.000000000119) (5650.000000000000, 0.000000000073) (5700.000000000000, 0.000000000049) (5750.000000000000, 0.000000000035) (5800.000000000000, 0.000000000026) (5850.000000000000, 0.000000000019) (5900.000000000000, 0.000000000010) (5950.000000000000, 0.000000000028) (6000.000000000000, 0.000000000017) (6050.000000000000, 0.000000000014) (6100.000000000000, 0.000000000013) (6150.000000000000, 0.000000000012) (6200.000000000000, 0.000000000011) (6250.000000000000, 0.000000000010) (6300.000000000000, 0.000000000010) (6350.000000000000, 0.000000000010) (6400.000000000000, 0.000000000010) (6450.000000000000, 0.000000000010) (6500.000000000000, 0.000000000011) (6550.000000000000, 0.000000000012) (6600.000000000000, 0.000000000840) (6650.000000000000, 0.000000000014) (6700.000000000000, 0.000000000014) (6750.000000000000, 0.000000000016) (6800.000000000000, 0.000000000019) (6850.000000000000, 0.000000000023) (6900.000000000000, 0.000000000029) (6950.000000000000, 0.000000000040) (7000.000000000000, 0.000000000058) (7050.000000000000, 0.000000000095) (7100.000000000000, 0.000000000208) (7150.000000000000, 0.000000002074) (7200.000000000000, 0.000000000054) (7250.000000000000, 0.000000002963) (7300.000000000000, 0.000000002462) (7350.000000000000, 0.000000000360) (7400.000000000000, 0.000000000145) (7450.000000000000, 0.000000000080) (7500.000000000000, 0.000000000051) (7550.000000000000, 0.000000000036) (7600.000000000000, 0.000000000027) (7650.000000000000, 0.000000000022) (7700.000000000000, 0.000000000018) (7750.000000000000, 0.000000000015) (7800.000000000000, 0.000000000013) (7850.000000000000, 0.000000000012) (7900.000000000000, 0.000000000011) (7950.000000000000, 0.000000000010) (8000.000000000000, 0.000000000010) (8050.000000000000, 0.000000000009) (8100.000000000000, 0.000000000009) (8150.000000000000, 0.000000000009) (8200.000000000000, 0.000000000009) (8250.000000000000, 0.000000000009) (8300.000000000000, 0.000000000010) (8350.000000000000, 0.000000000010) (8400.000000000000, 0.000000000011) (8450.000000000000, 0.000000000012) (8500.000000000000, 0.000000014877) (8550.000000000000, 0.000000000018) (8600.000000000000, 0.000000000018) (8650.000000000000, 0.000000000015) (8700.000000000000, 0.000000000039) (8750.000000000000, 0.000000000044) (8800.000000000000, 0.000000000059) (8850.000000000000, 0.000000000089) (8900.000000000000, 0.000000000153) (8950.000000000000, 0.000000000339) (9000.000000000000, 0.000000001328) (9050.000000000000, 0.000005641740) (9100.000000000000, 0.000000001432) (9150.000000000000, 0.000000000359) (9200.000000000000, 0.000000000163) (9250.000000000000, 0.000000000094) (9300.000000000000, 0.000000000063) (9350.000000000000, 0.000000000047) (9400.000000000000, 0.000000000058) (9450.000000000000, 0.000000000031) (9500.000000000000, 0.000000000027) (9550.000000000000, 0.000000000030) (9600.000000000000, 0.000000000000) (9650.000000000000, 0.000000000011) (9700.000000000000, 0.000000000012) (9750.000000000000, 0.000000000013) (9800.000000000000, 0.000000000013) (9850.000000000000, 0.000000000270) (9900.000000000000, 0.000000000016) (9950.000000000000, 0.000000000019) (10000.000000000000, 0.000000000028)
            };
        
        \node [orange, align=center] at (rel axis cs: 
            0.26, 0.18) { Slivers \\ FEM };

        \node [blue, align=center] at (rel axis cs: 
            0.163, 0.77) { Regular\\ FEM };

        \node [green!50!black, align=center] at (rel axis cs: 
            0.575, 0.862) { Slivers\\ TFEM };

        \end{axis}
    \end{tikzpicture}
    
    \caption{Harmonic study of the 3D vibro-acoustic problem for the mean displacement norm of the top surface (top) and the curvature indicator (bottom) of the beam. The analysis is performed on a regular mesh (blue line, triangle), a mesh with slivers (orange line, square), and a mesh with slivers and TFEM (green line, circle).}
    \label{fig:vibro_graph}
\end{figure}


==> wedge.tex <==
\begin{tikzpicture}[scale=.6]
  \tikzstyle{v}=[circle,fill=black,inner sep=1.9pt]
  % Sommets
  \coordinate (A) at (0,0);
  \coordinate (B) at (0,2.8);
  \coordinate (C) at (4.0,2.0);
  \coordinate (D) at (4.0,0.9);
  % Arêtes visibles
  \draw[thick] (A)--(B);
  \draw[thick] (C)--(D);
  \draw[thick] (A)--(C);
  \draw[thick] (A)--(D);
  \draw[thick] (B)--(C);
  % Arête “cachée”
  \draw[thick,dashed] (B)--(D);
  % Points
  \node[v] at (A) {}; \node[v] at (B) {}; \node[v] at (C) {}; \node[v] at (D) {};
  % Légende
  \node at (2,-0.6) {Wedge};
\end{tikzpicture}

